DACov: A Deeper Analysis of Data Augmentation on the Computed Tomography Segmentation Problem

Due to the COVID-19 global pandemic, computer-assisted diagnoses of medical images have gained much attention, and robust methods of semantic segmentation of Computed Tomography (CT) images have become highly desirable. In this work, we present a deeper analysis of how data augmentation techniques improve segmentation performance on this problem. We evaluate 20 traditional augmentation techniques on five public datasets. Six different probabilities of applying each augmentation technique on an image were evaluated. We also assess a different training methodology where the training subsets are combined into a single larger set. All networks were evaluated through a 5-fold cross-validation strategy, resulting in over 4,600 experiments. We also propose a novel data augmentation technique based on Generative Adversarial Networks (GANs) to create new healthy and unhealthy lung CT images, evaluating four variations of our approach with the same six probabilities of the traditional methods. Our findings show that GAN-based techniques and spatial-level transformations are the most promising for improving the learning of deep models on this problem, with the StarGANv2 + F with a probability of 0.3 achieving the highest F-score value on the Ricord1a dataset in the unified training strategy. Our code is publicly available at https://github.com/VRI-UFPR/DACov2022

==> (inline-0) <==
\begin{tabular}{cccccccccccc} \toprule
\multicolumn{1}{c}{\textbf{$p$}} &
\multicolumn{1}{c}{\textbf{Augmentation}} &
\multicolumn{2}{c}{\textbf{CC-CCII}} &
\multicolumn{2}{c}{\textbf{MedSeg}} &
\multicolumn{2}{c}{\textbf{MosMed}} &
\multicolumn{2}{c}{\textbf{Ricord1a}} &
\multicolumn{2}{c}{\textbf{Zenodo}} \\ \midrule
\makecell{} &
\makecell{} &
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} \\ \midrule
\makecell{} &
\makecell{No Augmentation}&
\makecell{0.8450}&
\makecell{0.7896}&
\makecell{0.8885}&
\makecell{0.8261}&
\makecell{0.8180}&
\makecell{0.7528}&
\makecell{0.8875}&
\makecell{0.8275}&
\makecell{0.9072}&
\makecell{0.8490} \\ \midrule
\makecell{0.05} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}&
\makecell{\colorbox{white}{\makebox(21,2){0.8364}}\\
\colorbox{white}{\makebox(21,2){0.8463}}\\
\colorbox{white}{\makebox(21,2){0.8467}}\\
\colorbox{white}{\makebox(21,2){0.8477}}\\
\colorbox{white}{\makebox(21,2){0.8458}}\\
\colorbox{white}{\makebox(21,2){0.8451}}\\
\colorbox{white}{\makebox(21,2){0.8457}}\\
\colorbox{white}{\makebox(21,2){0.8391}}\\
\colorbox{white}{\makebox(21,2){0.8386}}\\
\colorbox{white}{\makebox(21,2){0.8446}}\\
\colorbox{white}{\makebox(21,2){0.8431}}\\
\colorbox{white}{\makebox(21,2){0.8468}}\\
\colorbox{white}{\makebox(21,2){0.8455}}\\
\colorbox{white}{\makebox(21,2){0.8441}}\\
\colorbox{white}{\makebox(21,2){0.8440}}\\
\colorbox{white}{\makebox(21,2){0.8431}}\\
\colorbox{white}{\makebox(21,2){0.8432}}\\
\colorbox{white}{\makebox(21,2){0.8479}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8481}}}}\\
\colorbox{white}{\makebox(21,2){0.8459}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7810}}\\
\colorbox{white}{\makebox(21,2){0.7911}}\\
\colorbox{white}{\makebox(21,2){0.7915}}\\
\colorbox{white}{\makebox(21,2){0.7916}}\\
\colorbox{white}{\makebox(21,2){0.7905}}\\
\colorbox{white}{\makebox(21,2){0.7894}}\\
\colorbox{white}{\makebox(21,2){0.7897}}\\
\colorbox{white}{\makebox(21,2){0.7840}}\\
\colorbox{white}{\makebox(21,2){0.7835}}\\
\colorbox{white}{\makebox(21,2){0.7887}}\\
\colorbox{white}{\makebox(21,2){0.7884}}\\
\colorbox{white}{\makebox(21,2){0.7914}}\\
\colorbox{white}{\makebox(21,2){0.7899}}\\
\colorbox{white}{\makebox(21,2){0.7883}}\\
\colorbox{white}{\makebox(21,2){0.7886}}\\
\colorbox{white}{\makebox(21,2){0.7890}}\\
\colorbox{white}{\makebox(21,2){0.7870}}\\
\colorbox{white}{\makebox(21,2){0.7917}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7931}}}}\\
\colorbox{white}{\makebox(21,2){0.7894}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8839}}\\
\colorbox{white}{\makebox(21,2){0.8869}}\\
\colorbox{white}{\makebox(21,2){0.8886}}\\
\colorbox{white}{\makebox(21,2){0.8867}}\\
\colorbox{white}{\makebox(21,2){0.8869}}\\
\colorbox{white}{\makebox(21,2){0.8856}}\\
\colorbox{white}{\makebox(21,2){0.8868}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8868}}\\
\colorbox{white}{\makebox(21,2){0.8849}}\\
\colorbox{white}{\makebox(21,2){0.8865}}\\
\colorbox{white}{\makebox(21,2){0.8874}}\\
\colorbox{white}{\makebox(21,2){0.8873}}\\
\colorbox{white}{\makebox(21,2){0.8872}}\\
\colorbox{white}{\makebox(21,2){0.8853}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{white}{\makebox(21,2){0.8861}}\\
\colorbox{white}{\makebox(21,2){0.8885}}\\
\colorbox{white}{\makebox(21,2){0.8873}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{blue}{0.8897}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8211}}\\
\colorbox{white}{\makebox(21,2){0.8247}}\\
\colorbox{white}{\makebox(21,2){0.8266}}\\
\colorbox{white}{\makebox(21,2){0.8244}}\\
\colorbox{white}{\makebox(21,2){0.8246}}\\
\colorbox{white}{\makebox(21,2){0.8229}}\\
\colorbox{white}{\makebox(21,2){0.8242}}\\
\colorbox{white}{\makebox(21,2){0.8245}}\\
\colorbox{white}{\makebox(21,2){0.8248}}\\
\colorbox{white}{\makebox(21,2){0.8225}}\\
\colorbox{white}{\makebox(21,2){0.8246}}\\
\colorbox{white}{\makebox(21,2){0.8257}}\\
\colorbox{white}{\makebox(21,2){0.8252}}\\
\colorbox{white}{\makebox(21,2){0.8247}}\\
\colorbox{white}{\makebox(21,2){0.8224}}\\
\colorbox{white}{\makebox(21,2){0.8244}}\\
\colorbox{white}{\makebox(21,2){0.8237}}\\
\colorbox{white}{\makebox(21,2){0.8262}}\\
\colorbox{white}{\makebox(21,2){0.8249}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8281}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8137}}\\
\colorbox{white}{\makebox(21,2){0.8160}}\\
\colorbox{white}{\makebox(21,2){0.8136}}\\
\colorbox{white}{\makebox(21,2){0.8162}}\\
\colorbox{white}{\makebox(21,2){0.8189}}\\
\colorbox{white}{\makebox(21,2){0.8126}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{blue}{0.8197}}}}\\
\colorbox{white}{\makebox(21,2){0.8149}}\\
\colorbox{white}{\makebox(21,2){0.8118}}\\
\colorbox{white}{\makebox(21,2){0.8116}}\\
\colorbox{white}{\makebox(21,2){0.8134}}\\
\colorbox{white}{\makebox(21,2){0.8155}}\\
\colorbox{white}{\makebox(21,2){0.8168}}\\
\colorbox{white}{\makebox(21,2){0.8129}}\\
\colorbox{white}{\makebox(21,2){0.8156}}\\
\colorbox{white}{\makebox(21,2){0.8176}}\\
\colorbox{white}{\makebox(21,2){0.8152}}\\
\colorbox{white}{\makebox(21,2){0.8175}}\\
\colorbox{white}{\makebox(21,2){0.8154}}\\
\colorbox{white}{\makebox(21,2){0.8185}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7478}}\\
\colorbox{white}{\makebox(21,2){0.7499}}\\
\colorbox{white}{\makebox(21,2){0.7482}}\\
\colorbox{white}{\makebox(21,2){0.7505}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7542}}}}\\
\colorbox{white}{\makebox(21,2){0.7467}}\\
\colorbox{white}{\makebox(21,2){0.7536}}\\
\colorbox{white}{\makebox(21,2){0.7499}}\\
\colorbox{white}{\makebox(21,2){0.7465}}\\
\colorbox{white}{\makebox(21,2){0.7455}}\\
\colorbox{white}{\makebox(21,2){0.7485}}\\
\colorbox{white}{\makebox(21,2){0.7498}}\\
\colorbox{white}{\makebox(21,2){0.7504}}\\
\colorbox{white}{\makebox(21,2){0.7474}}\\
\colorbox{white}{\makebox(21,2){0.7500}}\\
\colorbox{white}{\makebox(21,2){0.7523}}\\
\colorbox{white}{\makebox(21,2){0.7497}}\\
\colorbox{white}{\makebox(21,2){0.7523}}\\
\colorbox{white}{\makebox(21,2){0.7504}}\\
\colorbox{white}{\makebox(21,2){0.7526}}}&
\makecell{\colorbox{green!30}{\makebox(21,2){0.8871}}\\
\colorbox{white}{\makebox(21,2){0.8872}}\\
\colorbox{white}{\makebox(21,2){0.8856}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{white}{\makebox(21,2){0.8884}}\\
\colorbox{white}{\makebox(21,2){0.8883}}\\
\colorbox{white}{\makebox(21,2){0.8855}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{green!30}{\makebox(21,2){0.8881}}\\
\colorbox{green!30}{\makebox(21,2){0.8888}}\\
\colorbox{white}{\makebox(21,2){0.8852}}\\
\colorbox{green!30}{\makebox(21,2){0.8879}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8895}}}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8862}}\\
\colorbox{green!30}{\makebox(21,2){0.8889}}\\
\colorbox{white}{\makebox(21,2){0.8863}}\\
\colorbox{white}{\makebox(21,2){0.8861}}\\
\colorbox{green!30}{\makebox(21,2){0.8882}}\\
\colorbox{white}{\makebox(21,2){0.8860}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8274}}\\
\colorbox{white}{\makebox(21,2){0.8271}}\\
\colorbox{white}{\makebox(21,2){0.8256}}\\
\colorbox{white}{\makebox(21,2){0.8268}}\\
\colorbox{white}{\makebox(21,2){0.8281}}\\
\colorbox{white}{\makebox(21,2){0.8280}}\\
\colorbox{white}{\makebox(21,2){0.8252}}\\
\colorbox{white}{\makebox(21,2){0.8265}}\\
\colorbox{white}{\makebox(21,2){0.8282}}\\
\colorbox{white}{\makebox(21,2){0.8289}}\\
\colorbox{white}{\makebox(21,2){0.8250}}\\
\colorbox{white}{\makebox(21,2){0.8279}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8299}}}}\\
\colorbox{white}{\makebox(21,2){0.8268}}\\
\colorbox{white}{\makebox(21,2){0.8265}}\\
\colorbox{white}{\makebox(21,2){0.8289}}\\
\colorbox{white}{\makebox(21,2){0.8260}}\\
\colorbox{white}{\makebox(21,2){0.8258}}\\
\colorbox{white}{\makebox(21,2){0.8283}}\\
\colorbox{white}{\makebox(21,2){0.8259}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.9072}}\\
\colorbox{white}{\makebox(21,2){0.9077}}\\
\colorbox{white}{\makebox(21,2){0.9073}}\\
\colorbox{white}{\makebox(21,2){0.9082}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.9087}}}}\\
\colorbox{white}{\makebox(21,2){0.9086}}\\
\colorbox{white}{\makebox(21,2){0.9077}}\\
\colorbox{white}{\makebox(21,2){0.9069}}\\
\colorbox{white}{\makebox(21,2){0.9074}}\\
\colorbox{white}{\makebox(21,2){0.9078}}\\
\colorbox{white}{\makebox(21,2){0.9081}}\\
\colorbox{white}{\makebox(21,2){0.9076}}\\
\colorbox{white}{\makebox(21,2){0.9076}}\\
\colorbox{white}{\makebox(21,2){0.9084}}\\
\colorbox{white}{\makebox(21,2){0.9067}}\\
\colorbox{white}{\makebox(21,2){0.9083}}\\
\colorbox{white}{\makebox(21,2){0.9063}}\\
\colorbox{white}{\makebox(21,2){0.9084}}\\
\colorbox{white}{\makebox(21,2){0.9085}}\\
\colorbox{white}{\makebox(21,2){0.9083}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8488}}\\
\colorbox{white}{\makebox(21,2){0.8498}}\\
\colorbox{white}{\makebox(21,2){0.8489}}\\
\colorbox{white}{\makebox(21,2){0.8500}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8509}}}}\\
\colorbox{white}{\makebox(21,2){0.8502}}\\
\colorbox{white}{\makebox(21,2){0.8494}}\\
\colorbox{white}{\makebox(21,2){0.8486}}\\
\colorbox{white}{\makebox(21,2){0.8491}}\\
\colorbox{white}{\makebox(21,2){0.8492}}\\
\colorbox{white}{\makebox(21,2){0.8499}}\\
\colorbox{white}{\makebox(21,2){0.8495}}\\
\colorbox{white}{\makebox(21,2){0.8489}}\\
\colorbox{white}{\makebox(21,2){0.8502}}\\
\colorbox{white}{\makebox(21,2){0.8486}}\\
\colorbox{white}{\makebox(21,2){0.8499}}\\
\colorbox{white}{\makebox(21,2){0.8476}}\\
\colorbox{white}{\makebox(21,2){0.8500}}\\
\colorbox{white}{\makebox(21,2){0.8502}}\\
\colorbox{white}{\makebox(21,2){0.8500}}} \\ \midrule
\makecell{0.1} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}&
\makecell{\colorbox{white}{\makebox(21,2){0.8372}}\\
\colorbox{green!30}{\makebox(21,2){0.8477}}\\
\colorbox{green!30}{\makebox(21,2){0.8481}}\\
\colorbox{white}{\makebox(21,2){0.8436}}\\
\colorbox{white}{\makebox(21,2){0.8483}}\\
\colorbox{white}{\makebox(21,2){0.8436}}\\
\colorbox{white}{\makebox(21,2){0.8458}}\\
\colorbox{white}{\makebox(21,2){0.8422}}\\
\colorbox{green!30}{\makebox(21,2){0.8490}}\\
\colorbox{white}{\makebox(21,2){0.8460}}\\
\colorbox{white}{\makebox(21,2){0.8483}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8505}}}}\\
\colorbox{white}{\makebox(21,2){0.8448}}\\
\colorbox{white}{\makebox(21,2){0.8415}}\\
\colorbox{white}{\makebox(21,2){0.8375}}\\
\colorbox{white}{\makebox(21,2){0.8447}}\\
\colorbox{white}{\makebox(21,2){0.8460}}\\
\colorbox{green!30}{\makebox(21,2){0.8503}}\\
\colorbox{green!30}{\makebox(21,2){0.8492}}\\
\colorbox{white}{\makebox(21,2){0.8491}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7816}}\\
\colorbox{white}{\makebox(21,2){0.7922}}\\
\colorbox{white}{\makebox(21,2){0.7931}}\\
\colorbox{white}{\makebox(21,2){0.7872}}\\
\colorbox{white}{\makebox(21,2){0.7928}}\\
\colorbox{white}{\makebox(21,2){0.7891}}\\
\colorbox{white}{\makebox(21,2){0.7910}}\\
\colorbox{white}{\makebox(21,2){0.7869}}\\
\colorbox{white}{\makebox(21,2){0.7938}}\\
\colorbox{white}{\makebox(21,2){0.7907}}\\
\colorbox{white}{\makebox(21,2){0.7940}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7949}}}}\\
\colorbox{white}{\makebox(21,2){0.7904}}\\
\colorbox{white}{\makebox(21,2){0.7870}}\\
\colorbox{white}{\makebox(21,2){0.7819}}\\
\colorbox{white}{\makebox(21,2){0.7901}}\\
\colorbox{white}{\makebox(21,2){0.7906}}\\
\colorbox{white}{\makebox(21,2){0.7947}}\\
\colorbox{white}{\makebox(21,2){0.7931}}\\
\colorbox{white}{\makebox(21,2){0.7944}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8864}}\\
\colorbox{white}{\makebox(21,2){0.8878}}\\
\colorbox{white}{\makebox(21,2){0.8875}}\\
\colorbox{white}{\makebox(21,2){0.8880}}\\
\colorbox{white}{\makebox(21,2){0.8877}}\\
\colorbox{white}{\makebox(21,2){0.8843}}\\
\colorbox{white}{\makebox(21,2){0.8889}}\\
\colorbox{white}{\makebox(21,2){0.8855}}\\
\colorbox{white}{\makebox(21,2){0.8875}}\\
\colorbox{white}{\makebox(21,2){0.8861}}\\
\colorbox{white}{\makebox(21,2){0.8893}}\\
\colorbox{white}{\makebox(21,2){0.8892}}\\
\colorbox{white}{\makebox(21,2){0.8862}}\\
\colorbox{white}{\makebox(21,2){0.8873}}\\
\colorbox{white}{\makebox(21,2){0.8869}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8851}}\\
\colorbox{white}{\makebox(21,2){0.8874}}\\
\colorbox{white}{\makebox(21,2){0.8849}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8905}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8240}}\\
\colorbox{white}{\makebox(21,2){0.8259}}\\
\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8260}}\\
\colorbox{white}{\makebox(21,2){0.8260}}\\
\colorbox{white}{\makebox(21,2){0.8213}}\\
\colorbox{white}{\makebox(21,2){0.8266}}\\
\colorbox{white}{\makebox(21,2){0.8229}}\\
\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8235}}\\
\colorbox{white}{\makebox(21,2){0.8275}}\\
\colorbox{white}{\makebox(21,2){0.8276}}\\
\colorbox{white}{\makebox(21,2){0.8239}}\\
\colorbox{white}{\makebox(21,2){0.8249}}\\
\colorbox{white}{\makebox(21,2){0.8248}}\\
\colorbox{white}{\makebox(21,2){0.8251}}\\
\colorbox{white}{\makebox(21,2){0.8222}}\\
\colorbox{white}{\makebox(21,2){0.8256}}\\
\colorbox{white}{\makebox(21,2){0.8224}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8287}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8125}}\\
\colorbox{white}{\makebox(21,2){0.8171}}\\
\colorbox{white}{\makebox(21,2){0.8158}}\\
\colorbox{white}{\makebox(21,2){0.8158}}\\
\colorbox{white}{\makebox(21,2){0.8204}}\\
\colorbox{white}{\makebox(21,2){0.8136}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8211}}}}\\
\colorbox{white}{\makebox(21,2){0.8152}}\\
\colorbox{white}{\makebox(21,2){0.8150}}\\
\colorbox{white}{\makebox(21,2){0.8167}}\\
\colorbox{white}{\makebox(21,2){0.8164}}\\
\colorbox{white}{\makebox(21,2){0.8194}}\\
\colorbox{white}{\makebox(21,2){0.8092}}\\
\colorbox{white}{\makebox(21,2){0.8095}}\\
\colorbox{white}{\makebox(21,2){0.8137}}\\
\colorbox{white}{\makebox(21,2){0.8118}}\\
\colorbox{white}{\makebox(21,2){0.8114}}\\
\colorbox{white}{\makebox(21,2){0.8185}}\\
\colorbox{white}{\makebox(21,2){0.8173}}\\
\colorbox{white}{\makebox(21,2){0.8186}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7472}}\\
\colorbox{white}{\makebox(21,2){0.7516}}\\
\colorbox{white}{\makebox(21,2){0.7503}}\\
\colorbox{white}{\makebox(21,2){0.7503}}\\
\colorbox{white}{\makebox(21,2){0.7547}}\\
\colorbox{white}{\makebox(21,2){0.7480}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7564}}}}\\
\colorbox{white}{\makebox(21,2){0.7498}}\\
\colorbox{white}{\makebox(21,2){0.7489}}\\
\colorbox{white}{\makebox(21,2){0.7501}}\\
\colorbox{white}{\makebox(21,2){0.7500}}\\
\colorbox{white}{\makebox(21,2){0.7536}}\\
\colorbox{white}{\makebox(21,2){0.7435}}\\
\colorbox{white}{\makebox(21,2){0.7426}}\\
\colorbox{white}{\makebox(21,2){0.7480}}\\
\colorbox{white}{\makebox(21,2){0.7451}}\\
\colorbox{white}{\makebox(21,2){0.7457}}\\
\colorbox{white}{\makebox(21,2){0.7526}}\\
\colorbox{white}{\makebox(21,2){0.7519}}\\
\colorbox{white}{\makebox(21,2){0.7537}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8874}}\\
\colorbox{white}{\makebox(21,2){0.8874}}\\
\colorbox{white}{\makebox(21,2){0.8871}}\\
\colorbox{green!30}{\makebox(21,2){0.8885}}\\
\colorbox{white}{\makebox(21,2){0.8861}}\\
\colorbox{white}{\makebox(21,2){0.8874}}\\
\colorbox{white}{\makebox(21,2){0.8864}}\\
\colorbox{white}{\makebox(21,2){0.8840}}\\
\colorbox{white}{\makebox(21,2){0.8869}}\\
\colorbox{green!30}{\makebox(21,2){0.8888}}\\
\colorbox{green!30}{\makebox(21,2){0.8888}}\\
\colorbox{white}{\makebox(21,2){0.8871}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{white}{\makebox(21,2){0.8871}}\\
\colorbox{white}{\makebox(21,2){0.8877}}\\
\colorbox{white}{\makebox(21,2){0.8867}}\\
\colorbox{white}{\makebox(21,2){0.8861}}\\
\colorbox{white}{\makebox(21,2){0.8848}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8890}}}}\\
\colorbox{white}{\makebox(21,2){0.8861}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8273}}\\
\colorbox{white}{\makebox(21,2){0.8272}}\\
\colorbox{white}{\makebox(21,2){0.8271}}\\
\colorbox{white}{\makebox(21,2){0.8283}}\\
\colorbox{white}{\makebox(21,2){0.8260}}\\
\colorbox{white}{\makebox(21,2){0.8273}}\\
\colorbox{white}{\makebox(21,2){0.8267}}\\
\colorbox{white}{\makebox(21,2){0.8237}}\\
\colorbox{white}{\makebox(21,2){0.8268}}\\
\colorbox{white}{\makebox(21,2){0.8288}}\\
\colorbox{white}{\makebox(21,2){0.8290}}\\
\colorbox{white}{\makebox(21,2){0.8270}}\\
\colorbox{white}{\makebox(21,2){0.8268}}\\
\colorbox{white}{\makebox(21,2){0.8270}}\\
\colorbox{white}{\makebox(21,2){0.8279}}\\
\colorbox{white}{\makebox(21,2){0.8268}}\\
\colorbox{white}{\makebox(21,2){0.8258}}\\
\colorbox{white}{\makebox(21,2){0.8248}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8291}}}}\\
\colorbox{white}{\makebox(21,2){0.8260}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.9070}}\\
\colorbox{white}{\makebox(21,2){0.9080}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.9088}}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.9088}}}}\\
\colorbox{white}{\makebox(21,2){0.9081}}\\
\colorbox{white}{\makebox(21,2){0.9071}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.9088}}}}\\
\colorbox{white}{\makebox(21,2){0.9073}}\\
\colorbox{white}{\makebox(21,2){0.9086}}\\
\colorbox{white}{\makebox(21,2){0.9074}}\\
\colorbox{white}{\makebox(21,2){0.9080}}\\
\colorbox{white}{\makebox(21,2){0.9072}}\\
\colorbox{white}{\makebox(21,2){0.9077}}\\
\colorbox{white}{\makebox(21,2){0.9079}}\\
\colorbox{white}{\makebox(21,2){0.9080}}\\
\colorbox{white}{\makebox(21,2){0.9071}}\\
\colorbox{white}{\makebox(21,2){0.9068}}\\
\colorbox{white}{\makebox(21,2){0.9077}}\\
\colorbox{white}{\makebox(21,2){0.9076}}\\
\colorbox{white}{\makebox(21,2){0.9086}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8486}}\\
\colorbox{white}{\makebox(21,2){0.8499}}\\
\colorbox{white}{\makebox(21,2){0.8510}}\\
\colorbox{white}{\makebox(21,2){0.8510}}\\
\colorbox{white}{\makebox(21,2){0.8495}}\\
\colorbox{white}{\makebox(21,2){0.8487}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8511}}}}\\
\colorbox{white}{\makebox(21,2){0.8484}}\\
\colorbox{white}{\makebox(21,2){0.8504}}\\
\colorbox{white}{\makebox(21,2){0.8491}}\\
\colorbox{white}{\makebox(21,2){0.8498}}\\
\colorbox{white}{\makebox(21,2){0.8488}}\\
\colorbox{white}{\makebox(21,2){0.8497}}\\
\colorbox{white}{\makebox(21,2){0.8495}}\\
\colorbox{white}{\makebox(21,2){0.8499}}\\
\colorbox{white}{\makebox(21,2){0.8486}}\\
\colorbox{white}{\makebox(21,2){0.8479}}\\
\colorbox{white}{\makebox(21,2){0.8491}}\\
\colorbox{white}{\makebox(21,2){0.8494}}\\
\colorbox{white}{\makebox(21,2){0.8504}}} \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccccc} \toprule
\multicolumn{1}{c}{\textbf{$p$}} &
\multicolumn{1}{c}{\textbf{Augmentation}} &
\multicolumn{2}{c}{\textbf{CC-CCII}} &
\multicolumn{2}{c}{\textbf{MedSeg}} &
\multicolumn{2}{c}{\textbf{MosMed}} &
\multicolumn{2}{c}{\textbf{Ricord1a}} &
\multicolumn{2}{c}{\textbf{Zenodo}} \\ \midrule
\makecell{} &
\makecell{} &
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} \\ \midrule
\makecell{} &
\makecell{No Augmentation}&
\makecell{0.8450}&
\makecell{0.7896}&
\makecell{0.8885}&
\makecell{0.8261}&
\makecell{0.8180}&
\makecell{0.7528}&
\makecell{0.8875}&
\makecell{0.8275}&
\makecell{0.9072}&
\makecell{0.8490} \\ \midrule
\makecell{0.15} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}&
\makecell{\colorbox{white}{\makebox(21,2){0.8414}}\\
\colorbox{white}{\makebox(21,2){0.8415}}\\
\colorbox{white}{\makebox(21,2){0.8477}}\\
\colorbox{white}{\makebox(21,2){0.8457}}\\
\colorbox{white}{\makebox(21,2){0.8478}}\\
\colorbox{white}{\makebox(21,2){0.8462}}\\
\colorbox{white}{\makebox(21,2){0.8484}}\\
\colorbox{white}{\makebox(21,2){0.8379}}\\
\colorbox{white}{\makebox(21,2){0.8437}}\\
\colorbox{white}{\makebox(21,2){0.8445}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8506}}}}\\
\colorbox{white}{\makebox(21,2){0.8485}}\\
\colorbox{white}{\makebox(21,2){0.8426}}\\
\colorbox{white}{\makebox(21,2){0.8449}}\\
\colorbox{white}{\makebox(21,2){0.8447}}\\
\colorbox{white}{\makebox(21,2){0.8455}}\\
\colorbox{white}{\makebox(21,2){0.8430}}\\
\colorbox{green!30}{\makebox(21,2){0.8491}}\\
\colorbox{white}{\makebox(21,2){0.8472}}\\
\colorbox{white}{\makebox(21,2){0.8461}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7863}}\\
\colorbox{white}{\makebox(21,2){0.7869}}\\
\colorbox{white}{\makebox(21,2){0.7926}}\\
\colorbox{white}{\makebox(21,2){0.7905}}\\
\colorbox{white}{\makebox(21,2){0.7919}}\\
\colorbox{white}{\makebox(21,2){0.7912}}\\
\colorbox{white}{\makebox(21,2){0.7935}}\\
\colorbox{white}{\makebox(21,2){0.7819}}\\
\colorbox{white}{\makebox(21,2){0.7879}}\\
\colorbox{white}{\makebox(21,2){0.7898}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7944}}}}\\
\colorbox{white}{\makebox(21,2){0.7943}}\\
\colorbox{white}{\makebox(21,2){0.7873}}\\
\colorbox{white}{\makebox(21,2){0.7892}}\\
\colorbox{white}{\makebox(21,2){0.7903}}\\
\colorbox{white}{\makebox(21,2){0.7909}}\\
\colorbox{white}{\makebox(21,2){0.7861}}\\
\colorbox{white}{\makebox(21,2){0.7924}}\\
\colorbox{white}{\makebox(21,2){0.7925}}\\
\colorbox{white}{\makebox(21,2){0.7919}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8836}}\\
\colorbox{white}{\makebox(21,2){0.8856}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{blue}{0.8891}}}}\\
\colorbox{white}{\makebox(21,2){0.8880}}\\
\colorbox{white}{\makebox(21,2){0.8881}}\\
\colorbox{white}{\makebox(21,2){0.8871}}\\
\colorbox{white}{\makebox(21,2){0.8882}}\\
\colorbox{white}{\makebox(21,2){0.8838}}\\
\colorbox{white}{\makebox(21,2){0.8867}}\\
\colorbox{white}{\makebox(21,2){0.8827}}\\
\colorbox{white}{\makebox(21,2){0.8889}}\\
\colorbox{white}{\makebox(21,2){0.8869}}\\
\colorbox{white}{\makebox(21,2){0.8862}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{white}{\makebox(21,2){0.8877}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{white}{\makebox(21,2){0.8845}}\\
\colorbox{white}{\makebox(21,2){0.8865}}\\
\colorbox{white}{\makebox(21,2){0.8877}}\\
\colorbox{white}{\makebox(21,2){0.8888}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8208}}\\
\colorbox{white}{\makebox(21,2){0.8232}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8273}}}}\\
\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8246}}\\
\colorbox{white}{\makebox(21,2){0.8258}}\\
\colorbox{white}{\makebox(21,2){0.8207}}\\
\colorbox{white}{\makebox(21,2){0.8248}}\\
\colorbox{white}{\makebox(21,2){0.8196}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8273}}}}\\
\colorbox{white}{\makebox(21,2){0.8248}}\\
\colorbox{white}{\makebox(21,2){0.8238}}\\
\colorbox{white}{\makebox(21,2){0.8240}}\\
\colorbox{white}{\makebox(21,2){0.8254}}\\
\colorbox{white}{\makebox(21,2){0.8244}}\\
\colorbox{white}{\makebox(21,2){0.8217}}\\
\colorbox{white}{\makebox(21,2){0.8239}}\\
\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8266}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8117}}\\
\colorbox{white}{\makebox(21,2){0.8118}}\\
\colorbox{white}{\makebox(21,2){0.8195}}\\
\colorbox{white}{\makebox(21,2){0.8155}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{blue}{0.8220}}}}\\
\colorbox{white}{\makebox(21,2){0.8137}}\\
\colorbox{white}{\makebox(21,2){0.8205}}\\
\colorbox{white}{\makebox(21,2){0.8152}}\\
\colorbox{white}{\makebox(21,2){0.8148}}\\
\colorbox{white}{\makebox(21,2){0.8141}}\\
\colorbox{white}{\makebox(21,2){0.8148}}\\
\colorbox{white}{\makebox(21,2){0.8189}}\\
\colorbox{white}{\makebox(21,2){0.8157}}\\
\colorbox{white}{\makebox(21,2){0.8132}}\\
\colorbox{white}{\makebox(21,2){0.8139}}\\
\colorbox{white}{\makebox(21,2){0.8134}}\\
\colorbox{white}{\makebox(21,2){0.8170}}\\
\colorbox{white}{\makebox(21,2){0.8190}}\\
\colorbox{white}{\makebox(21,2){0.8136}}\\
\colorbox{white}{\makebox(21,2){0.8198}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7451}}\\
\colorbox{white}{\makebox(21,2){0.7466}}\\
\colorbox{white}{\makebox(21,2){0.7538}}\\
\colorbox{white}{\makebox(21,2){0.7504}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7562}}}}\\
\colorbox{white}{\makebox(21,2){0.7484}}\\
\colorbox{white}{\makebox(21,2){0.7541}}\\
\colorbox{white}{\makebox(21,2){0.7491}}\\
\colorbox{white}{\makebox(21,2){0.7498}}\\
\colorbox{white}{\makebox(21,2){0.7479}}\\
\colorbox{white}{\makebox(21,2){0.7499}}\\
\colorbox{white}{\makebox(21,2){0.7541}}\\
\colorbox{white}{\makebox(21,2){0.7498}}\\
\colorbox{white}{\makebox(21,2){0.7466}}\\
\colorbox{white}{\makebox(21,2){0.7484}}\\
\colorbox{white}{\makebox(21,2){0.7478}}\\
\colorbox{white}{\makebox(21,2){0.7506}}\\
\colorbox{white}{\makebox(21,2){0.7530}}\\
\colorbox{white}{\makebox(21,2){0.7479}}\\
\colorbox{white}{\makebox(21,2){0.7542}}}&
\makecell{\colorbox{green!30}{\makebox(21,2){0.8886}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8896}}}}\\
\colorbox{white}{\makebox(21,2){0.8857}}\\
\colorbox{green!30}{\makebox(21,2){0.8889}}\\
\colorbox{white}{\makebox(21,2){0.8846}}\\
\colorbox{white}{\makebox(21,2){0.8883}}\\
\colorbox{white}{\makebox(21,2){0.8831}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{green!30}{\makebox(21,2){0.8890}}\\
\colorbox{green!30}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8863}}\\
\colorbox{white}{\makebox(21,2){0.8861}}\\
\colorbox{white}{\makebox(21,2){0.8880}}\\
\colorbox{white}{\makebox(21,2){0.8860}}\\
\colorbox{white}{\makebox(21,2){0.8872}}\\
\colorbox{white}{\makebox(21,2){0.8880}}\\
\colorbox{white}{\makebox(21,2){0.8842}}\\
\colorbox{white}{\makebox(21,2){0.8842}}\\
\colorbox{white}{\makebox(21,2){0.8865}}\\
\colorbox{white}{\makebox(21,2){0.8841}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8288}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8297}}}}\\
\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8295}}\\
\colorbox{white}{\makebox(21,2){0.8240}}\\
\colorbox{white}{\makebox(21,2){0.8280}}\\
\colorbox{white}{\makebox(21,2){0.8224}}\\
\colorbox{white}{\makebox(21,2){0.8263}}\\
\colorbox{white}{\makebox(21,2){0.8294}}\\
\colorbox{white}{\makebox(21,2){0.8273}}\\
\colorbox{white}{\makebox(21,2){0.8263}}\\
\colorbox{white}{\makebox(21,2){0.8260}}\\
\colorbox{white}{\makebox(21,2){0.8276}}\\
\colorbox{white}{\makebox(21,2){0.8256}}\\
\colorbox{white}{\makebox(21,2){0.8272}}\\
\colorbox{white}{\makebox(21,2){0.8277}}\\
\colorbox{white}{\makebox(21,2){0.8240}}\\
\colorbox{white}{\makebox(21,2){0.8233}}\\
\colorbox{white}{\makebox(21,2){0.8265}}\\
\colorbox{white}{\makebox(21,2){0.8236}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.9082}}\\
\colorbox{white}{\makebox(21,2){0.9065}}\\
\colorbox{white}{\makebox(21,2){0.9091}}\\
\colorbox{white}{\makebox(21,2){0.9080}}\\
\colorbox{white}{\makebox(21,2){0.9080}}\\
\colorbox{white}{\makebox(21,2){0.9073}}\\
\colorbox{white}{\makebox(21,2){0.9083}}\\
\colorbox{white}{\makebox(21,2){0.9078}}\\
\colorbox{white}{\makebox(21,2){0.9065}}\\
\colorbox{white}{\makebox(21,2){0.9081}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.9092}}}}\\
\colorbox{green!30}{\makebox(21,2){0.9088}}\\
\colorbox{white}{\makebox(21,2){0.9071}}\\
\colorbox{white}{\makebox(21,2){0.9071}}\\
\colorbox{white}{\makebox(21,2){0.9081}}\\
\colorbox{white}{\makebox(21,2){0.9081}}\\
\colorbox{white}{\makebox(21,2){0.9062}}\\
\colorbox{white}{\makebox(21,2){0.9084}}\\
\colorbox{white}{\makebox(21,2){0.9071}}\\
\colorbox{white}{\makebox(21,2){0.9083}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8497}}\\
\colorbox{white}{\makebox(21,2){0.8481}}\\
\colorbox{white}{\makebox(21,2){0.8512}}\\
\colorbox{white}{\makebox(21,2){0.8498}}\\
\colorbox{white}{\makebox(21,2){0.8489}}\\
\colorbox{white}{\makebox(21,2){0.8491}}\\
\colorbox{white}{\makebox(21,2){0.8504}}\\
\colorbox{white}{\makebox(21,2){0.8491}}\\
\colorbox{white}{\makebox(21,2){0.8480}}\\
\colorbox{white}{\makebox(21,2){0.8497}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8513}}}}\\
\colorbox{white}{\makebox(21,2){0.8509}}\\
\colorbox{white}{\makebox(21,2){0.8488}}\\
\colorbox{white}{\makebox(21,2){0.8485}}\\
\colorbox{white}{\makebox(21,2){0.8498}}\\
\colorbox{white}{\makebox(21,2){0.8500}}\\
\colorbox{white}{\makebox(21,2){0.8472}}\\
\colorbox{white}{\makebox(21,2){0.8500}}\\
\colorbox{white}{\makebox(21,2){0.8490}}\\
\colorbox{white}{\makebox(21,2){0.8498}}} \\ \midrule
\makecell{0.2} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}&
\makecell{\colorbox{white}{\makebox(21,2){0.8421}}\\
\colorbox{white}{\makebox(21,2){0.8448}}\\
\colorbox{green!30}{\makebox(21,2){0.8488}}\\
\colorbox{green!30}{\makebox(21,2){0.8516}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8551}}}}\\
\colorbox{white}{\makebox(21,2){0.8415}}\\
\colorbox{green!30}{\makebox(21,2){0.8533}}\\
\colorbox{white}{\makebox(21,2){0.8424}}\\
\colorbox{white}{\makebox(21,2){0.8416}}\\
\colorbox{white}{\makebox(21,2){0.8452}}\\
\colorbox{green!30}{\makebox(21,2){0.8494}}\\
\colorbox{green!30}{\makebox(21,2){0.8510}}\\
\colorbox{white}{\makebox(21,2){0.8478}}\\
\colorbox{white}{\makebox(21,2){0.8410}}\\
\colorbox{white}{\makebox(21,2){0.8468}}\\
\colorbox{green!30}{\makebox(21,2){0.8502}}\\
\colorbox{white}{\makebox(21,2){0.8455}}\\
\colorbox{green!30}{\makebox(21,2){0.8498}}\\
\colorbox{white}{\makebox(21,2){0.8457}}\\
\colorbox{green!30}{\makebox(21,2){0.8512}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7868}}\\
\colorbox{white}{\makebox(21,2){0.7890}}\\
\colorbox{white}{\makebox(21,2){0.7932}}\\
\colorbox{white}{\makebox(21,2){0.7957}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7988}}}}\\
\colorbox{white}{\makebox(21,2){0.7872}}\\
\colorbox{white}{\makebox(21,2){0.7980}}\\
\colorbox{white}{\makebox(21,2){0.7878}}\\
\colorbox{white}{\makebox(21,2){0.7851}}\\
\colorbox{white}{\makebox(21,2){0.7897}}\\
\colorbox{white}{\makebox(21,2){0.7937}}\\
\colorbox{white}{\makebox(21,2){0.7959}}\\
\colorbox{white}{\makebox(21,2){0.7921}}\\
\colorbox{white}{\makebox(21,2){0.7858}}\\
\colorbox{white}{\makebox(21,2){0.7909}}\\
\colorbox{white}{\makebox(21,2){0.7939}}\\
\colorbox{white}{\makebox(21,2){0.7896}}\\
\colorbox{white}{\makebox(21,2){0.7941}}\\
\colorbox{white}{\makebox(21,2){0.7900}}\\
\colorbox{white}{\makebox(21,2){0.7955}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8847}}\\
\colorbox{white}{\makebox(21,2){0.8857}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8886}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8859}}\\
\colorbox{white}{\makebox(21,2){0.8887}}\\
\colorbox{white}{\makebox(21,2){0.8849}}\\
\colorbox{white}{\makebox(21,2){0.8864}}\\
\colorbox{white}{\makebox(21,2){0.8863}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8895}}}}\\
\colorbox{white}{\makebox(21,2){0.8857}}\\
\colorbox{white}{\makebox(21,2){0.8874}}\\
\colorbox{white}{\makebox(21,2){0.8868}}\\
\colorbox{white}{\makebox(21,2){0.8861}}\\
\colorbox{white}{\makebox(21,2){0.8861}}\\
\colorbox{white}{\makebox(21,2){0.8814}}\\
\colorbox{white}{\makebox(21,2){0.8885}}\\
\colorbox{white}{\makebox(21,2){0.8886}}\\
\colorbox{white}{\makebox(21,2){0.8890}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8213}}\\
\colorbox{white}{\makebox(21,2){0.8234}}\\
\colorbox{white}{\makebox(21,2){0.8249}}\\
\colorbox{white}{\makebox(21,2){0.8266}}\\
\colorbox{white}{\makebox(21,2){0.8241}}\\
\colorbox{white}{\makebox(21,2){0.8236}}\\
\colorbox{white}{\makebox(21,2){0.8268}}\\
\colorbox{white}{\makebox(21,2){0.8220}}\\
\colorbox{white}{\makebox(21,2){0.8241}}\\
\colorbox{white}{\makebox(21,2){0.8238}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8279}}}}\\
\colorbox{white}{\makebox(21,2){0.8231}}\\
\colorbox{white}{\makebox(21,2){0.8250}}\\
\colorbox{white}{\makebox(21,2){0.8239}}\\
\colorbox{white}{\makebox(21,2){0.8241}}\\
\colorbox{white}{\makebox(21,2){0.8242}}\\
\colorbox{white}{\makebox(21,2){0.8175}}\\
\colorbox{white}{\makebox(21,2){0.8261}}\\
\colorbox{white}{\makebox(21,2){0.8261}}\\
\colorbox{white}{\makebox(21,2){0.8271}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8141}}\\
\colorbox{white}{\makebox(21,2){0.8114}}\\
\colorbox{green!30}{\makebox(21,2){0.8198}}\\
\colorbox{white}{\makebox(21,2){0.8134}}\\
\colorbox{green!30}{\makebox(21,2){0.8231}}\\
\colorbox{white}{\makebox(21,2){0.8131}}\\
\colorbox{green!30}{\makebox(21,2){0.8237}}\\
\colorbox{white}{\makebox(21,2){0.8122}}\\
\colorbox{white}{\makebox(21,2){0.8108}}\\
\colorbox{white}{\makebox(21,2){0.8145}}\\
\colorbox{white}{\makebox(21,2){0.8163}}\\
\colorbox{green!30}{\makebox(21,2){0.8233}}\\
\colorbox{white}{\makebox(21,2){0.8148}}\\
\colorbox{white}{\makebox(21,2){0.8110}}\\
\colorbox{white}{\makebox(21,2){0.8164}}\\
\colorbox{white}{\makebox(21,2){0.8141}}\\
\colorbox{white}{\makebox(21,2){0.8119}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8238}}}}\\
\colorbox{white}{\makebox(21,2){0.8131}}\\
\colorbox{green!30}{\makebox(21,2){0.8233}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7480}}\\
\colorbox{white}{\makebox(21,2){0.7465}}\\
\colorbox{white}{\makebox(21,2){0.7546}}\\
\colorbox{white}{\makebox(21,2){0.7473}}\\
\colorbox{white}{\makebox(21,2){0.7574}}\\
\colorbox{white}{\makebox(21,2){0.7468}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7579}}}}\\
\colorbox{white}{\makebox(21,2){0.7458}}\\
\colorbox{white}{\makebox(21,2){0.7462}}\\
\colorbox{white}{\makebox(21,2){0.7483}}\\
\colorbox{white}{\makebox(21,2){0.7509}}\\
\colorbox{white}{\makebox(21,2){0.7568}}\\
\colorbox{white}{\makebox(21,2){0.7494}}\\
\colorbox{white}{\makebox(21,2){0.7437}}\\
\colorbox{white}{\makebox(21,2){0.7509}}\\
\colorbox{white}{\makebox(21,2){0.7483}}\\
\colorbox{white}{\makebox(21,2){0.7456}}\\
\colorbox{white}{\makebox(21,2){0.7577}}\\
\colorbox{white}{\makebox(21,2){0.7478}}\\
\colorbox{white}{\makebox(21,2){0.7571}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8860}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8846}}\\
\colorbox{white}{\makebox(21,2){0.8873}}\\
\colorbox{white}{\makebox(21,2){0.8803}}\\
\colorbox{white}{\makebox(21,2){0.8877}}\\
\colorbox{white}{\makebox(21,2){0.8862}}\\
\colorbox{white}{\makebox(21,2){0.8855}}\\
\colorbox{green!30}{\makebox(21,2){0.8879}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{green!30}{\makebox(21,2){0.8881}}\\
\colorbox{white}{\makebox(21,2){0.8865}}\\
\colorbox{white}{\makebox(21,2){0.8871}}\\
\colorbox{white}{\makebox(21,2){0.8867}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{blue}{0.8892}}}}\\
\colorbox{white}{\makebox(21,2){0.8856}}\\
\colorbox{white}{\makebox(21,2){0.8816}}\\
\colorbox{white}{\makebox(21,2){0.8874}}\\
\colorbox{white}{\makebox(21,2){0.8830}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8269}}\\
\colorbox{white}{\makebox(21,2){0.8242}}\\
\colorbox{white}{\makebox(21,2){0.8273}}\\
\colorbox{white}{\makebox(21,2){0.8192}}\\
\colorbox{white}{\makebox(21,2){0.8273}}\\
\colorbox{white}{\makebox(21,2){0.8263}}\\
\colorbox{white}{\makebox(21,2){0.8254}}\\
\colorbox{white}{\makebox(21,2){0.8282}}\\
\colorbox{white}{\makebox(21,2){0.8259}}\\
\colorbox{white}{\makebox(21,2){0.8285}}\\
\colorbox{white}{\makebox(21,2){0.8263}}\\
\colorbox{white}{\makebox(21,2){0.8268}}\\
\colorbox{white}{\makebox(21,2){0.8263}}\\
\colorbox{white}{\makebox(21,2){0.8269}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8290}}}}\\
\colorbox{white}{\makebox(21,2){0.8251}}\\
\colorbox{white}{\makebox(21,2){0.8203}}\\
\colorbox{white}{\makebox(21,2){0.8273}}\\
\colorbox{white}{\makebox(21,2){0.8224}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.9072}}\\
\colorbox{white}{\makebox(21,2){0.9081}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.9100}}}}\\
\colorbox{white}{\makebox(21,2){0.9075}}\\
\colorbox{white}{\makebox(21,2){0.9094}}\\
\colorbox{white}{\makebox(21,2){0.9078}}\\
\colorbox{white}{\makebox(21,2){0.9082}}\\
\colorbox{white}{\makebox(21,2){0.9072}}\\
\colorbox{white}{\makebox(21,2){0.9071}}\\
\colorbox{white}{\makebox(21,2){0.9067}}\\
\colorbox{white}{\makebox(21,2){0.9082}}\\
\colorbox{white}{\makebox(21,2){0.9087}}\\
\colorbox{white}{\makebox(21,2){0.9089}}\\
\colorbox{white}{\makebox(21,2){0.9065}}\\
\colorbox{white}{\makebox(21,2){0.9073}}\\
\colorbox{white}{\makebox(21,2){0.9083}}\\
\colorbox{white}{\makebox(21,2){0.9056}}\\
\colorbox{white}{\makebox(21,2){0.9073}}\\
\colorbox{white}{\makebox(21,2){0.9078}}\\
\colorbox{green!30}{\makebox(21,2){0.9090}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8483}}\\
\colorbox{white}{\makebox(21,2){0.8500}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8522}}}}\\
\colorbox{white}{\makebox(21,2){0.8491}}\\
\colorbox{white}{\makebox(21,2){0.8505}}\\
\colorbox{white}{\makebox(21,2){0.8497}}\\
\colorbox{white}{\makebox(21,2){0.8499}}\\
\colorbox{white}{\makebox(21,2){0.8484}}\\
\colorbox{white}{\makebox(21,2){0.8489}}\\
\colorbox{white}{\makebox(21,2){0.8481}}\\
\colorbox{white}{\makebox(21,2){0.8502}}\\
\colorbox{white}{\makebox(21,2){0.8503}}\\
\colorbox{white}{\makebox(21,2){0.8508}}\\
\colorbox{white}{\makebox(21,2){0.8481}}\\
\colorbox{white}{\makebox(21,2){0.8491}}\\
\colorbox{white}{\makebox(21,2){0.8500}}\\
\colorbox{white}{\makebox(21,2){0.8467}}\\
\colorbox{white}{\makebox(21,2){0.8483}}\\
\colorbox{white}{\makebox(21,2){0.8499}}\\
\colorbox{white}{\makebox(21,2){0.8507}}} \\ \bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{cccccccccccc} \toprule
\multicolumn{1}{c}{\textbf{$p$}} &
\multicolumn{1}{c}{\textbf{Augmentation}} &
\multicolumn{2}{c}{\textbf{CC-CCII}} &
\multicolumn{2}{c}{\textbf{MedSeg}} &
\multicolumn{2}{c}{\textbf{MosMed}} &
\multicolumn{2}{c}{\textbf{Ricord1a}} &
\multicolumn{2}{c}{\textbf{Zenodo}} \\ \midrule
\makecell{} &
\makecell{} &
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} \\ \midrule
\makecell{} &
\makecell{No Augmentation}&
\makecell{0.8450}&
\makecell{0.7896}&
\makecell{0.8885}&
\makecell{0.8261}&
\makecell{0.8180}&
\makecell{0.7528}&
\makecell{0.8875}&
\makecell{0.8275}&
\makecell{0.9072}&
\makecell{0.8490} \\ \midrule
\makecell{0.25} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}&
\makecell{\colorbox{white}{\makebox(21,2){0.8396}}\\
\colorbox{white}{\makebox(21,2){0.8406}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8537}}}}\\
\colorbox{white}{\makebox(21,2){0.8448}}\\
\colorbox{green!30}{\makebox(21,2){0.8526}}\\
\colorbox{white}{\makebox(21,2){0.8483}}\\
\colorbox{green!30}{\makebox(21,2){0.8525}}\\
\colorbox{white}{\makebox(21,2){0.8398}}\\
\colorbox{white}{\makebox(21,2){0.8396}}\\
\colorbox{white}{\makebox(21,2){0.8439}}\\
\colorbox{white}{\makebox(21,2){0.8481}}\\
\colorbox{white}{\makebox(21,2){0.8478}}\\
\colorbox{white}{\makebox(21,2){0.8447}}\\
\colorbox{white}{\makebox(21,2){0.8405}}\\
\colorbox{white}{\makebox(21,2){0.8467}}\\
\colorbox{white}{\makebox(21,2){0.8392}}\\
\colorbox{white}{\makebox(21,2){0.8439}}\\
\colorbox{green!30}{\makebox(21,2){0.8495}}\\
\colorbox{white}{\makebox(21,2){0.8418}}\\
\colorbox{green!30}{\makebox(21,2){0.8493}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7842}}\\
\colorbox{white}{\makebox(21,2){0.7852}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7980}}}}\\
\colorbox{white}{\makebox(21,2){0.7892}}\\
\colorbox{white}{\makebox(21,2){0.7963}}\\
\colorbox{white}{\makebox(21,2){0.7932}}\\
\colorbox{white}{\makebox(21,2){0.7971}}\\
\colorbox{white}{\makebox(21,2){0.7849}}\\
\colorbox{white}{\makebox(21,2){0.7845}}\\
\colorbox{white}{\makebox(21,2){0.7892}}\\
\colorbox{white}{\makebox(21,2){0.7928}}\\
\colorbox{white}{\makebox(21,2){0.7921}}\\
\colorbox{white}{\makebox(21,2){0.7891}}\\
\colorbox{white}{\makebox(21,2){0.7847}}\\
\colorbox{white}{\makebox(21,2){0.7910}}\\
\colorbox{white}{\makebox(21,2){0.7849}}\\
\colorbox{white}{\makebox(21,2){0.7867}}\\
\colorbox{white}{\makebox(21,2){0.7932}}\\
\colorbox{white}{\makebox(21,2){0.7870}}\\
\colorbox{white}{\makebox(21,2){0.7951}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8842}}\\
\colorbox{white}{\makebox(21,2){0.8847}}\\
\colorbox{white}{\makebox(21,2){0.8887}}\\
\colorbox{white}{\makebox(21,2){0.8883}}\\
\colorbox{white}{\makebox(21,2){0.8851}}\\
\colorbox{white}{\makebox(21,2){0.8852}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8820}}\\
\colorbox{white}{\makebox(21,2){0.8872}}\\
\colorbox{white}{\makebox(21,2){0.8846}}\\
\colorbox{white}{\makebox(21,2){0.8883}}\\
\colorbox{white}{\makebox(21,2){0.8868}}\\
\colorbox{white}{\makebox(21,2){0.8875}}\\
\colorbox{white}{\makebox(21,2){0.8863}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8859}}\\
\colorbox{white}{\makebox(21,2){0.8802}}\\
\colorbox{white}{\makebox(21,2){0.8879}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{blue}{0.8891}}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8891}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8211}}\\
\colorbox{white}{\makebox(21,2){0.8219}}\\
\colorbox{white}{\makebox(21,2){0.8269}}\\
\colorbox{white}{\makebox(21,2){0.8260}}\\
\colorbox{white}{\makebox(21,2){0.8226}}\\
\colorbox{white}{\makebox(21,2){0.8225}}\\
\colorbox{white}{\makebox(21,2){0.8248}}\\
\colorbox{white}{\makebox(21,2){0.8189}}\\
\colorbox{white}{\makebox(21,2){0.8253}}\\
\colorbox{white}{\makebox(21,2){0.8218}}\\
\colorbox{white}{\makebox(21,2){0.8263}}\\
\colorbox{white}{\makebox(21,2){0.8248}}\\
\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8234}}\\
\colorbox{white}{\makebox(21,2){0.8249}}\\
\colorbox{white}{\makebox(21,2){0.8232}}\\
\colorbox{white}{\makebox(21,2){0.8160}}\\
\colorbox{white}{\makebox(21,2){0.8256}}\\
\colorbox{white}{\makebox(21,2){0.8268}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8274}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8108}}\\
\colorbox{white}{\makebox(21,2){0.8152}}\\
\colorbox{white}{\makebox(21,2){0.8195}}\\
\colorbox{white}{\makebox(21,2){0.8169}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8284}}}}\\
\colorbox{white}{\makebox(21,2){0.8125}}\\
\colorbox{green!30}{\makebox(21,2){0.8227}}\\
\colorbox{white}{\makebox(21,2){0.8136}}\\
\colorbox{white}{\makebox(21,2){0.8124}}\\
\colorbox{white}{\makebox(21,2){0.8177}}\\
\colorbox{white}{\makebox(21,2){0.8208}}\\
\colorbox{green!30}{\makebox(21,2){0.8240}}\\
\colorbox{white}{\makebox(21,2){0.8183}}\\
\colorbox{white}{\makebox(21,2){0.8122}}\\
\colorbox{white}{\makebox(21,2){0.8109}}\\
\colorbox{white}{\makebox(21,2){0.8142}}\\
\colorbox{white}{\makebox(21,2){0.8157}}\\
\colorbox{white}{\makebox(21,2){0.8222}}\\
\colorbox{white}{\makebox(21,2){0.8109}}\\
\colorbox{white}{\makebox(21,2){0.8188}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7450}}\\
\colorbox{white}{\makebox(21,2){0.7501}}\\
\colorbox{white}{\makebox(21,2){0.7534}}\\
\colorbox{white}{\makebox(21,2){0.7511}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7631}}}}\\
\colorbox{white}{\makebox(21,2){0.7465}}\\
\colorbox{white}{\makebox(21,2){0.7568}}\\
\colorbox{white}{\makebox(21,2){0.7470}}\\
\colorbox{white}{\makebox(21,2){0.7467}}\\
\colorbox{white}{\makebox(21,2){0.7514}}\\
\colorbox{white}{\makebox(21,2){0.7547}}\\
\colorbox{white}{\makebox(21,2){0.7581}}\\
\colorbox{white}{\makebox(21,2){0.7533}}\\
\colorbox{white}{\makebox(21,2){0.7448}}\\
\colorbox{white}{\makebox(21,2){0.7454}}\\
\colorbox{white}{\makebox(21,2){0.7481}}\\
\colorbox{white}{\makebox(21,2){0.7488}}\\
\colorbox{white}{\makebox(21,2){0.7561}}\\
\colorbox{white}{\makebox(21,2){0.7454}}\\
\colorbox{white}{\makebox(21,2){0.7527}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8869}}\\
\colorbox{white}{\makebox(21,2){0.8858}}\\
\colorbox{white}{\makebox(21,2){0.8844}}\\
\colorbox{white}{\makebox(21,2){0.8881}}\\
\colorbox{white}{\makebox(21,2){0.8827}}\\
\colorbox{green!30}{\makebox(21,2){0.8887}}\\
\colorbox{white}{\makebox(21,2){0.8871}}\\
\colorbox{white}{\makebox(21,2){0.8837}}\\
\colorbox{white}{\makebox(21,2){0.8857}}\\
\colorbox{white}{\makebox(21,2){0.8834}}\\
\colorbox{white}{\makebox(21,2){0.8864}}\\
\colorbox{white}{\makebox(21,2){0.8872}}\\
\colorbox{white}{\makebox(21,2){0.8851}}\\
\colorbox{white}{\makebox(21,2){0.8843}}\\
\colorbox{green!30}{\makebox(21,2){0.8880}}\\
\colorbox{white}{\makebox(21,2){0.8884}}\\
\colorbox{white}{\makebox(21,2){0.8860}}\\
\colorbox{white}{\makebox(21,2){0.8787}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8895}}}}\\
\colorbox{white}{\makebox(21,2){0.8823}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8263}}\\
\colorbox{white}{\makebox(21,2){0.8257}}\\
\colorbox{white}{\makebox(21,2){0.8239}}\\
\colorbox{white}{\makebox(21,2){0.8279}}\\
\colorbox{white}{\makebox(21,2){0.8221}}\\
\colorbox{white}{\makebox(21,2){0.8287}}\\
\colorbox{white}{\makebox(21,2){0.8269}}\\
\colorbox{white}{\makebox(21,2){0.8227}}\\
\colorbox{white}{\makebox(21,2){0.8259}}\\
\colorbox{white}{\makebox(21,2){0.8226}}\\
\colorbox{white}{\makebox(21,2){0.8263}}\\
\colorbox{white}{\makebox(21,2){0.8268}}\\
\colorbox{white}{\makebox(21,2){0.8245}}\\
\colorbox{white}{\makebox(21,2){0.8231}}\\
\colorbox{white}{\makebox(21,2){0.8287}}\\
\colorbox{white}{\makebox(21,2){0.8283}}\\
\colorbox{white}{\makebox(21,2){0.8252}}\\
\colorbox{white}{\makebox(21,2){0.8175}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8297}}}}\\
\colorbox{white}{\makebox(21,2){0.8214}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.9058}}\\
\colorbox{white}{\makebox(21,2){0.9076}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.9096}}}}\\
\colorbox{white}{\makebox(21,2){0.9072}}\\
\colorbox{white}{\makebox(21,2){0.9082}}\\
\colorbox{white}{\makebox(21,2){0.9073}}\\
\colorbox{white}{\makebox(21,2){0.9085}}\\
\colorbox{white}{\makebox(21,2){0.9052}}\\
\colorbox{white}{\makebox(21,2){0.9075}}\\
\colorbox{white}{\makebox(21,2){0.9069}}\\
\colorbox{white}{\makebox(21,2){0.9089}}\\
\colorbox{white}{\makebox(21,2){0.9087}}\\
\colorbox{white}{\makebox(21,2){0.9080}}\\
\colorbox{white}{\makebox(21,2){0.9064}}\\
\colorbox{white}{\makebox(21,2){0.9070}}\\
\colorbox{white}{\makebox(21,2){0.9065}}\\
\colorbox{white}{\makebox(21,2){0.9037}}\\
\colorbox{white}{\makebox(21,2){0.9071}}\\
\colorbox{white}{\makebox(21,2){0.9080}}\\
\colorbox{white}{\makebox(21,2){0.9083}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8469}}\\
\colorbox{white}{\makebox(21,2){0.8494}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8519}}}}\\
\colorbox{white}{\makebox(21,2){0.8491}}\\
\colorbox{white}{\makebox(21,2){0.8494}}\\
\colorbox{white}{\makebox(21,2){0.8489}}\\
\colorbox{white}{\makebox(21,2){0.8503}}\\
\colorbox{white}{\makebox(21,2){0.8456}}\\
\colorbox{white}{\makebox(21,2){0.8494}}\\
\colorbox{white}{\makebox(21,2){0.8490}}\\
\colorbox{white}{\makebox(21,2){0.8509}}\\
\colorbox{white}{\makebox(21,2){0.8503}}\\
\colorbox{white}{\makebox(21,2){0.8497}}\\
\colorbox{white}{\makebox(21,2){0.8476}}\\
\colorbox{white}{\makebox(21,2){0.8486}}\\
\colorbox{white}{\makebox(21,2){0.8483}}\\
\colorbox{white}{\makebox(21,2){0.8443}}\\
\colorbox{white}{\makebox(21,2){0.8482}}\\
\colorbox{white}{\makebox(21,2){0.8496}}\\
\colorbox{white}{\makebox(21,2){0.8497}}} \\ \midrule
\makecell{0.3} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}& 
\makecell{\colorbox{white}{\makebox(21,2){0.8400}}\\
\colorbox{white}{\makebox(21,2){0.8413}}\\
\colorbox{green!30}{\makebox(21,2){0.8546}}\\
\colorbox{white}{\makebox(21,2){0.8458}}\\
\colorbox{white}{\makebox(21,2){0.8490}}\\
\colorbox{white}{\makebox(21,2){0.8442}}\\
\colorbox{green!30}{\makebox(21,2){0.8556}}\\
\colorbox{white}{\makebox(21,2){0.8408}}\\
\colorbox{green!30}{\makebox(21,2){0.8508}}\\
\colorbox{white}{\makebox(21,2){0.8452}}\\
\colorbox{green!30}{\makebox(21,2){0.8527}}\\
\colorbox{green!30}{\makebox(21,2){0.8561}}\\
\colorbox{white}{\makebox(21,2){0.8440}}\\
\colorbox{white}{\makebox(21,2){0.8421}}\\
\colorbox{white}{\makebox(21,2){0.8476}}\\
\colorbox{green!30}{\makebox(21,2){0.8513}}\\
\colorbox{white}{\makebox(21,2){0.8468}}\\
\colorbox{white}{\makebox(21,2){0.8494}}\\
\colorbox{white}{\makebox(21,2){0.8423}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8567}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7846}}\\
\colorbox{white}{\makebox(21,2){0.7860}}\\
\colorbox{white}{\makebox(21,2){0.7996}}\\
\colorbox{white}{\makebox(21,2){0.7904}}\\
\colorbox{white}{\makebox(21,2){0.7918}}\\
\colorbox{white}{\makebox(21,2){0.7892}}\\
\colorbox{white}{\makebox(21,2){0.7993}}\\
\colorbox{white}{\makebox(21,2){0.7854}}\\
\colorbox{white}{\makebox(21,2){0.7945}}\\
\colorbox{white}{\makebox(21,2){0.7907}}\\
\colorbox{white}{\makebox(21,2){0.7966}}\\
\colorbox{white}{\makebox(21,2){0.8006}}\\
\colorbox{white}{\makebox(21,2){0.7877}}\\
\colorbox{white}{\makebox(21,2){0.7862}}\\
\colorbox{white}{\makebox(21,2){0.7920}}\\
\colorbox{white}{\makebox(21,2){0.7949}}\\
\colorbox{white}{\makebox(21,2){0.7901}}\\
\colorbox{white}{\makebox(21,2){0.7933}}\\
\colorbox{white}{\makebox(21,2){0.7891}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8013}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8846}}\\
\colorbox{white}{\makebox(21,2){0.8856}}\\
\colorbox{white}{\makebox(21,2){0.8893}}\\
\colorbox{white}{\makebox(21,2){0.8881}}\\
\colorbox{white}{\makebox(21,2){0.8846}}\\
\colorbox{white}{\makebox(21,2){0.8865}}\\
\colorbox{white}{\makebox(21,2){0.8894}}\\
\colorbox{white}{\makebox(21,2){0.8838}}\\
\colorbox{white}{\makebox(21,2){0.8871}}\\
\colorbox{white}{\makebox(21,2){0.8836}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{blue}{0.8896}}}}\\
\colorbox{white}{\makebox(21,2){0.8884}}\\
\colorbox{white}{\makebox(21,2){0.8865}}\\
\colorbox{white}{\makebox(21,2){0.8865}}\\
\colorbox{white}{\makebox(21,2){0.8869}}\\
\colorbox{white}{\makebox(21,2){0.8865}}\\
\colorbox{white}{\makebox(21,2){0.8815}}\\
\colorbox{white}{\makebox(21,2){0.8876}}\\
\colorbox{white}{\makebox(21,2){0.8862}}\\
\colorbox{white}{\makebox(21,2){0.8887}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8215}}\\
\colorbox{white}{\makebox(21,2){0.8235}}\\
\colorbox{white}{\makebox(21,2){0.8273}}\\
\colorbox{white}{\makebox(21,2){0.8259}}\\
\colorbox{white}{\makebox(21,2){0.8213}}\\
\colorbox{white}{\makebox(21,2){0.8243}}\\
\colorbox{white}{\makebox(21,2){0.8274}}\\
\colorbox{white}{\makebox(21,2){0.8210}}\\
\colorbox{white}{\makebox(21,2){0.8252}}\\
\colorbox{white}{\makebox(21,2){0.8209}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8277}}}}\\
\colorbox{white}{\makebox(21,2){0.8266}}\\
\colorbox{white}{\makebox(21,2){0.8241}}\\
\colorbox{white}{\makebox(21,2){0.8239}}\\
\colorbox{white}{\makebox(21,2){0.8248}}\\
\colorbox{white}{\makebox(21,2){0.8243}}\\
\colorbox{white}{\makebox(21,2){0.8169}}\\
\colorbox{white}{\makebox(21,2){0.8248}}\\
\colorbox{white}{\makebox(21,2){0.8231}}\\
\colorbox{white}{\makebox(21,2){0.8267}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8085}}\\
\colorbox{white}{\makebox(21,2){0.8114}}\\
\colorbox{green!30}{\makebox(21,2){0.8250}}\\
\colorbox{white}{\makebox(21,2){0.8138}}\\
\colorbox{green!30}{\makebox(21,2){0.8257}}\\
\colorbox{white}{\makebox(21,2){0.8097}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8258}}}}\\
\colorbox{white}{\makebox(21,2){0.8131}}\\
\colorbox{white}{\makebox(21,2){0.8138}}\\
\colorbox{white}{\makebox(21,2){0.8143}}\\
\colorbox{white}{\makebox(21,2){0.8184}}\\
\colorbox{white}{\makebox(21,2){0.8224}}\\
\colorbox{white}{\makebox(21,2){0.8127}}\\
\colorbox{white}{\makebox(21,2){0.8097}}\\
\colorbox{white}{\makebox(21,2){0.8144}}\\
\colorbox{white}{\makebox(21,2){0.8128}}\\
\colorbox{white}{\makebox(21,2){0.8148}}\\
\colorbox{green!30}{\makebox(21,2){0.8253}}\\
\colorbox{white}{\makebox(21,2){0.8093}}\\
\colorbox{green!30}{\makebox(21,2){0.8237}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7428}}\\
\colorbox{white}{\makebox(21,2){0.7457}}\\
\colorbox{white}{\makebox(21,2){0.7590}}\\
\colorbox{white}{\makebox(21,2){0.7480}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7605}}}}\\
\colorbox{white}{\makebox(21,2){0.7440}}\\
\colorbox{white}{\makebox(21,2){0.7593}}\\
\colorbox{white}{\makebox(21,2){0.7472}}\\
\colorbox{white}{\makebox(21,2){0.7483}}\\
\colorbox{white}{\makebox(21,2){0.7478}}\\
\colorbox{white}{\makebox(21,2){0.7532}}\\
\colorbox{white}{\makebox(21,2){0.7562}}\\
\colorbox{white}{\makebox(21,2){0.7472}}\\
\colorbox{white}{\makebox(21,2){0.7432}}\\
\colorbox{white}{\makebox(21,2){0.7487}}\\
\colorbox{white}{\makebox(21,2){0.7465}}\\
\colorbox{white}{\makebox(21,2){0.7484}}\\
\colorbox{white}{\makebox(21,2){0.7592}}\\
\colorbox{white}{\makebox(21,2){0.7440}}\\
\colorbox{white}{\makebox(21,2){0.7571}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8824}}\\
\colorbox{green!30}{\makebox(21,2){0.8883}}\\
\colorbox{white}{\makebox(21,2){0.8847}}\\
\colorbox{white}{\makebox(21,2){0.8877}}\\
\colorbox{white}{\makebox(21,2){0.8792}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8903}}}}\\
\colorbox{white}{\makebox(21,2){0.8867}}\\
\colorbox{white}{\makebox(21,2){0.8840}}\\
\colorbox{white}{\makebox(21,2){0.8867}}\\
\colorbox{white}{\makebox(21,2){0.8872}}\\
\colorbox{green!30}{\makebox(21,2){0.8890}}\\
\colorbox{white}{\makebox(21,2){0.8846}}\\
\colorbox{white}{\makebox(21,2){0.8858}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{white}{\makebox(21,2){0.8867}}\\
\colorbox{white}{\makebox(21,2){0.8867}}\\
\colorbox{white}{\makebox(21,2){0.8848}}\\
\colorbox{white}{\makebox(21,2){0.8789}}\\
\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{white}{\makebox(21,2){0.8808}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8215}}\\
\colorbox{white}{\makebox(21,2){0.8283}}\\
\colorbox{white}{\makebox(21,2){0.8241}}\\
\colorbox{white}{\makebox(21,2){0.8276}}\\
\colorbox{white}{\makebox(21,2){0.8183}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8303}}}}\\
\colorbox{white}{\makebox(21,2){0.8267}}\\
\colorbox{white}{\makebox(21,2){0.8231}}\\
\colorbox{white}{\makebox(21,2){0.8269}}\\
\colorbox{white}{\makebox(21,2){0.8272}}\\
\colorbox{white}{\makebox(21,2){0.8293}}\\
\colorbox{white}{\makebox(21,2){0.8243}}\\
\colorbox{white}{\makebox(21,2){0.8257}}\\
\colorbox{white}{\makebox(21,2){0.8260}}\\
\colorbox{white}{\makebox(21,2){0.8267}}\\
\colorbox{white}{\makebox(21,2){0.8267}}\\
\colorbox{white}{\makebox(21,2){0.8237}}\\
\colorbox{white}{\makebox(21,2){0.8174}}\\
\colorbox{white}{\makebox(21,2){0.8260}}\\
\colorbox{white}{\makebox(21,2){0.8199}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.9062}}\\
\colorbox{white}{\makebox(21,2){0.9081}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.9097}}}}\\
\colorbox{white}{\makebox(21,2){0.9078}}\\
\colorbox{white}{\makebox(21,2){0.9087}}\\
\colorbox{white}{\makebox(21,2){0.9058}}\\
\colorbox{white}{\makebox(21,2){0.9089}}\\
\colorbox{white}{\makebox(21,2){0.9061}}\\
\colorbox{white}{\makebox(21,2){0.9080}}\\
\colorbox{white}{\makebox(21,2){0.9086}}\\
\colorbox{green!30}{\makebox(21,2){0.9091}}\\
\colorbox{white}{\makebox(21,2){0.9087}}\\
\colorbox{white}{\makebox(21,2){0.9065}}\\
\colorbox{white}{\makebox(21,2){0.9066}}\\
\colorbox{white}{\makebox(21,2){0.9073}}\\
\colorbox{white}{\makebox(21,2){0.9080}}\\
\colorbox{white}{\makebox(21,2){0.9043}}\\
\colorbox{white}{\makebox(21,2){0.9066}}\\
\colorbox{green!30}{\makebox(21,2){0.9089}}\\
\colorbox{white}{\makebox(21,2){0.9092}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8474}}\\
\colorbox{white}{\makebox(21,2){0.8497}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8520}}}}\\
\colorbox{white}{\makebox(21,2){0.8498}}\\
\colorbox{white}{\makebox(21,2){0.8496}}\\
\colorbox{white}{\makebox(21,2){0.8471}}\\
\colorbox{white}{\makebox(21,2){0.8507}}\\
\colorbox{white}{\makebox(21,2){0.8469}}\\
\colorbox{white}{\makebox(21,2){0.8500}}\\
\colorbox{white}{\makebox(21,2){0.8505}}\\
\colorbox{white}{\makebox(21,2){0.8513}}\\
\colorbox{white}{\makebox(21,2){0.8505}}\\
\colorbox{white}{\makebox(21,2){0.8477}}\\
\colorbox{white}{\makebox(21,2){0.8478}}\\
\colorbox{white}{\makebox(21,2){0.8490}}\\
\colorbox{white}{\makebox(21,2){0.8498}}\\
\colorbox{white}{\makebox(21,2){0.8450}}\\
\colorbox{white}{\makebox(21,2){0.8472}}\\
\colorbox{white}{\makebox(21,2){0.8512}}\\
\colorbox{white}{\makebox(21,2){0.8506}}}\\ \bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{cccccccccccc} \toprule
\multicolumn{1}{c}{\textbf{$p$}} &
\multicolumn{1}{c}{\textbf{Augmentation}} &
\multicolumn{2}{c}{\textbf{CC-CCII}} &
\multicolumn{2}{c}{\textbf{MedSeg}} &
\multicolumn{2}{c}{\textbf{MosMed}} &
\multicolumn{2}{c}{\textbf{Ricord1a}} &
\multicolumn{2}{c}{\textbf{Zenodo}} \\ \midrule
\makecell{} &
\makecell{} &
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} \\ \midrule
\makecell{} &
\makecell{No Augmentation}&
\makecell{\ul{0.8636}}&
\makecell{0.8087}&
\makecell{0.8881}&
\makecell{0.8253}&
\makecell{0.8185}&
\makecell{0.7547}&
\makecell{0.8599}&
\makecell{0.7947}&
\makecell{0.9096}&
\makecell{0.8514} \\ \midrule
\makecell{0.05} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}&
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.8580}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8624}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8722}}}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8659}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8659}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8641}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8687}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8631}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8620}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8608}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8685}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8708}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8643}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8614}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8607}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8675}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8647}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8695}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8661}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8680}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8025}}\\
\colorbox{white}{\makebox(21,2){0.8071}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8168}}}}\\
\colorbox{white}{\makebox(21,2){0.8103}}\\
\colorbox{white}{\makebox(21,2){0.8103}}\\
\colorbox{white}{\makebox(21,2){0.8089}}\\
\colorbox{white}{\makebox(21,2){0.8133}}\\
\colorbox{white}{\makebox(21,2){0.8069}}\\
\colorbox{white}{\makebox(21,2){0.8060}}\\
\colorbox{white}{\makebox(21,2){0.8055}}\\
\colorbox{white}{\makebox(21,2){0.8126}}\\
\colorbox{white}{\makebox(21,2){0.8153}}\\
\colorbox{white}{\makebox(21,2){0.8092}}\\
\colorbox{white}{\makebox(21,2){0.8054}}\\
\colorbox{white}{\makebox(21,2){0.8056}}\\
\colorbox{white}{\makebox(21,2){0.8105}}\\
\colorbox{white}{\makebox(21,2){0.8096}}\\
\colorbox{white}{\makebox(21,2){0.8144}}\\
\colorbox{white}{\makebox(21,2){0.8098}}\\
\colorbox{white}{\makebox(21,2){0.8129}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8873}}\\
\colorbox{white}{\makebox(21,2){0.8882}}\\
\colorbox{green!30}{\makebox(21,2){0.8913}}\\
\colorbox{white}{\makebox(21,2){0.8876}}\\
\colorbox{green!30}{\makebox(21,2){0.8911}}\\
\colorbox{white}{\makebox(21,2){0.8868}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8922}}}}\\
\colorbox{white}{\makebox(21,2){0.8867}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8884}}\\
\colorbox{green!30}{\makebox(21,2){0.8898}}\\
\colorbox{green!30}{\makebox(21,2){0.8915}}\\
\colorbox{green!30}{\makebox(21,2){0.8897}}\\
\colorbox{white}{\makebox(21,2){0.8856}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8854}}\\
\colorbox{white}{\makebox(21,2){0.8873}}\\
\colorbox{green!30}{\makebox(21,2){0.8902}}\\
\colorbox{green!30}{\makebox(21,2){0.8901}}\\
\colorbox{green!30}{\makebox(21,2){0.8910}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8247}}\\
\colorbox{white}{\makebox(21,2){0.8260}}\\
\colorbox{white}{\makebox(21,2){0.8294}}\\
\colorbox{white}{\makebox(21,2){0.8250}}\\
\colorbox{white}{\makebox(21,2){0.8290}}\\
\colorbox{white}{\makebox(21,2){0.8242}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8303}}}}\\
\colorbox{white}{\makebox(21,2){0.8243}}\\
\colorbox{white}{\makebox(21,2){0.8242}}\\
\colorbox{white}{\makebox(21,2){0.8259}}\\
\colorbox{white}{\makebox(21,2){0.8279}}\\
\colorbox{white}{\makebox(21,2){0.8296}}\\
\colorbox{white}{\makebox(21,2){0.8274}}\\
\colorbox{white}{\makebox(21,2){0.8226}}\\
\colorbox{white}{\makebox(21,2){0.8239}}\\
\colorbox{white}{\makebox(21,2){0.8225}}\\
\colorbox{white}{\makebox(21,2){0.8244}}\\
\colorbox{white}{\makebox(21,2){0.8279}}\\
\colorbox{white}{\makebox(21,2){0.8277}}\\
\colorbox{white}{\makebox(21,2){0.8293}}}&
\makecell{\colorbox{green!30}{\makebox(21,2){\ul{0.8198}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8266}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8281}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8237}}}\\
\colorbox{green!30}{\makebox(21,2){0.8265}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8189}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8272}}}\\
\colorbox{white}{\makebox(21,2){0.8218}}\\
\colorbox{white}{\makebox(21,2){0.8203}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8227}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8236}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8318}}}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8261}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8207}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8195}}}\\
\colorbox{white}{\makebox(21,2){0.8192}}\\
\colorbox{green!30}{\makebox(21,2){0.8213}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8277}}}\\
\colorbox{white}{\makebox(21,2){0.8167}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8289}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7554}}\\
\colorbox{white}{\makebox(21,2){0.7631}}\\
\colorbox{white}{\makebox(21,2){0.7634}}\\
\colorbox{white}{\makebox(21,2){0.7607}}\\
\colorbox{white}{\makebox(21,2){0.7628}}\\
\colorbox{white}{\makebox(21,2){0.7555}}\\
\colorbox{white}{\makebox(21,2){0.7624}}\\
\colorbox{white}{\makebox(21,2){0.7576}}\\
\colorbox{white}{\makebox(21,2){0.7564}}\\
\colorbox{white}{\makebox(21,2){0.7584}}\\
\colorbox{white}{\makebox(21,2){0.7609}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7682}}}}\\
\colorbox{white}{\makebox(21,2){0.7627}}\\
\colorbox{white}{\makebox(21,2){0.7569}}\\
\colorbox{white}{\makebox(21,2){0.7554}}\\
\colorbox{white}{\makebox(21,2){0.7545}}\\
\colorbox{white}{\makebox(21,2){0.7580}}\\
\colorbox{white}{\makebox(21,2){0.7635}}\\
\colorbox{white}{\makebox(21,2){0.7532}}\\
\colorbox{white}{\makebox(21,2){0.7657}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8585}}\\
\colorbox{white}{\makebox(21,2){0.8585}}\\
\colorbox{white}{\makebox(21,2){0.8553}}\\
\colorbox{white}{\makebox(21,2){0.8552}}\\
\colorbox{green!30}{\makebox(21,2){0.8610}}\\
\colorbox{white}{\makebox(21,2){0.8579}}\\
\colorbox{white}{\makebox(21,2){0.8605}}\\
\colorbox{white}{\makebox(21,2){0.8578}}\\
\colorbox{white}{\makebox(21,2){0.8589}}\\
\colorbox{white}{\makebox(21,2){0.8592}}\\
\colorbox{white}{\makebox(21,2){0.8608}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8709}}}}\\
\colorbox{green!30}{\makebox(21,2){0.8641}}\\
\colorbox{white}{\makebox(21,2){0.8565}}\\
\colorbox{white}{\makebox(21,2){0.8524}}\\
\colorbox{white}{\makebox(21,2){0.8526}}\\
\colorbox{white}{\makebox(21,2){0.8586}}\\
\colorbox{white}{\makebox(21,2){0.8609}}\\
\colorbox{white}{\makebox(21,2){0.8545}}\\
\colorbox{green!30}{\makebox(21,2){0.8647}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7932}}\\
\colorbox{white}{\makebox(21,2){0.7930}}\\
\colorbox{white}{\makebox(21,2){0.7887}}\\
\colorbox{white}{\makebox(21,2){0.7889}}\\
\colorbox{white}{\makebox(21,2){0.7958}}\\
\colorbox{white}{\makebox(21,2){0.7925}}\\
\colorbox{white}{\makebox(21,2){0.7951}}\\
\colorbox{white}{\makebox(21,2){0.7917}}\\
\colorbox{white}{\makebox(21,2){0.7932}}\\
\colorbox{white}{\makebox(21,2){0.7933}}\\
\colorbox{white}{\makebox(21,2){0.7958}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8073}}}}\\
\colorbox{white}{\makebox(21,2){0.7996}}\\
\colorbox{white}{\makebox(21,2){0.7905}}\\
\colorbox{white}{\makebox(21,2){0.7856}}\\
\colorbox{white}{\makebox(21,2){0.7860}}\\
\colorbox{white}{\makebox(21,2){0.7931}}\\
\colorbox{white}{\makebox(21,2){0.7956}}\\
\colorbox{white}{\makebox(21,2){0.7884}}\\
\colorbox{white}{\makebox(21,2){0.8001}}}&
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.9098}}}\\
\colorbox{white}{\makebox(21,2){0.9097}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9113}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9113}}}\\
\colorbox{green!30}{\makebox(21,2){0.9111}}\\
\colorbox{white}{\makebox(21,2){0.9106}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9115}}}\\
\colorbox{white}{\makebox(21,2){0.9094}}\\
\colorbox{white}{\makebox(21,2){0.9101}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9103}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9110}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.9119}}}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9110}}}\\
\colorbox{green!30}{\makebox(21,2){0.9103}}\\
\colorbox{white}{\makebox(21,2){0.9088}}\\
\colorbox{white}{\makebox(21,2){0.9087}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9103}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9118}}}\\
\colorbox{white}{\makebox(21,2){0.9108}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9115}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8521}}\\
\colorbox{white}{\makebox(21,2){0.8517}}\\
\colorbox{white}{\makebox(21,2){0.8536}}\\
\colorbox{white}{\makebox(21,2){0.8536}}\\
\colorbox{white}{\makebox(21,2){0.8535}}\\
\colorbox{white}{\makebox(21,2){0.8527}}\\
\colorbox{white}{\makebox(21,2){0.8539}}\\
\colorbox{white}{\makebox(21,2){0.8511}}\\
\colorbox{white}{\makebox(21,2){0.8519}}\\
\colorbox{white}{\makebox(21,2){0.8526}}\\
\colorbox{white}{\makebox(21,2){0.8535}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8544}}}}\\
\colorbox{white}{\makebox(21,2){0.8535}}\\
\colorbox{white}{\makebox(21,2){0.8522}}\\
\colorbox{white}{\makebox(21,2){0.8505}}\\
\colorbox{white}{\makebox(21,2){0.8502}}\\
\colorbox{white}{\makebox(21,2){0.8527}}\\
\colorbox{white}{\makebox(21,2){0.8543}}\\
\colorbox{white}{\makebox(21,2){0.8526}}\\
\colorbox{white}{\makebox(21,2){0.8541}}} \\ \midrule
\makecell{0.1} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}&
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.8561}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8609}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8720}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8633}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8691}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8657}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8713}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8610}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8634}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8627}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8629}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8729}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8621}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8617}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8606}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8645}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8616}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8724}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8633}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8743}}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8004}}\\
\colorbox{white}{\makebox(21,2){0.8059}}\\
\colorbox{white}{\makebox(21,2){0.8176}}\\
\colorbox{white}{\makebox(21,2){0.8083}}\\
\colorbox{white}{\makebox(21,2){0.8139}}\\
\colorbox{white}{\makebox(21,2){0.8108}}\\
\colorbox{white}{\makebox(21,2){0.8173}}\\
\colorbox{white}{\makebox(21,2){0.8048}}\\
\colorbox{white}{\makebox(21,2){0.8081}}\\
\colorbox{white}{\makebox(21,2){0.8076}}\\
\colorbox{white}{\makebox(21,2){0.8085}}\\
\colorbox{white}{\makebox(21,2){0.8180}}\\
\colorbox{white}{\makebox(21,2){0.8074}}\\
\colorbox{white}{\makebox(21,2){0.8049}}\\
\colorbox{white}{\makebox(21,2){0.8050}}\\
\colorbox{white}{\makebox(21,2){0.8091}}\\
\colorbox{white}{\makebox(21,2){0.8065}}\\
\colorbox{white}{\makebox(21,2){0.8172}}\\
\colorbox{white}{\makebox(21,2){0.8080}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8204}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8866}}\\
\colorbox{white}{\makebox(21,2){0.8883}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8927}}}\\
\colorbox{white}{\makebox(21,2){0.8885}}\\
\colorbox{green!30}{\makebox(21,2){0.8907}}\\
\colorbox{white}{\makebox(21,2){0.8880}}\\
\colorbox{green!30}{\makebox(21,2){0.8935}}\\
\colorbox{white}{\makebox(21,2){0.8873}}\\
\colorbox{white}{\makebox(21,2){0.8875}}\\
\colorbox{white}{\makebox(21,2){0.8890}}\\
\colorbox{green!30}{\makebox(21,2){0.8911}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8937}}}}\\
\colorbox{white}{\makebox(21,2){0.8890}}\\
\colorbox{white}{\makebox(21,2){0.8885}}\\
\colorbox{white}{\makebox(21,2){0.8870}}\\
\colorbox{white}{\makebox(21,2){0.8882}}\\
\colorbox{green!30}{\makebox(21,2){0.8896}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8924}}}\\
\colorbox{white}{\makebox(21,2){0.8899}}\\
\colorbox{green!30}{\makebox(21,2){0.8926}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8237}}\\
\colorbox{white}{\makebox(21,2){0.8264}}\\
\colorbox{white}{\makebox(21,2){0.8313}}\\
\colorbox{white}{\makebox(21,2){0.8263}}\\
\colorbox{white}{\makebox(21,2){0.8289}}\\
\colorbox{white}{\makebox(21,2){0.8259}}\\
\colorbox{white}{\makebox(21,2){0.8317}}\\
\colorbox{white}{\makebox(21,2){0.8254}}\\
\colorbox{white}{\makebox(21,2){0.8250}}\\
\colorbox{white}{\makebox(21,2){0.8261}}\\
\colorbox{white}{\makebox(21,2){0.8291}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8320}}}}\\
\colorbox{white}{\makebox(21,2){0.8265}}\\
\colorbox{white}{\makebox(21,2){0.8254}}\\
\colorbox{white}{\makebox(21,2){0.8239}}\\
\colorbox{white}{\makebox(21,2){0.8253}}\\
\colorbox{white}{\makebox(21,2){0.8270}}\\
\colorbox{white}{\makebox(21,2){0.8312}}\\
\colorbox{white}{\makebox(21,2){0.8278}}\\
\colorbox{white}{\makebox(21,2){0.8317}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8172}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8239}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8315}}}\\
\colorbox{green!30}{\makebox(21,2){0.8189}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8267}}}\\
\colorbox{white}{\makebox(21,2){0.8134}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8319}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8297}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8205}}}\\
\colorbox{white}{\makebox(21,2){0.8155}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8255}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8306}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8212}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8241}}}\\
\colorbox{white}{\makebox(21,2){0.8166}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8197}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8227}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8353}}}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8236}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8297}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7548}}\\
\colorbox{white}{\makebox(21,2){0.7612}}\\
\colorbox{white}{\makebox(21,2){0.7676}}\\
\colorbox{white}{\makebox(21,2){0.7564}}\\
\colorbox{white}{\makebox(21,2){0.7625}}\\
\colorbox{white}{\makebox(21,2){0.7508}}\\
\colorbox{white}{\makebox(21,2){0.7685}}\\
\colorbox{white}{\makebox(21,2){0.7670}}\\
\colorbox{white}{\makebox(21,2){0.7570}}\\
\colorbox{white}{\makebox(21,2){0.7527}}\\
\colorbox{white}{\makebox(21,2){0.7615}}\\
\colorbox{white}{\makebox(21,2){0.7666}}\\
\colorbox{white}{\makebox(21,2){0.7576}}\\
\colorbox{white}{\makebox(21,2){0.7603}}\\
\colorbox{white}{\makebox(21,2){0.7536}}\\
\colorbox{white}{\makebox(21,2){0.7550}}\\
\colorbox{white}{\makebox(21,2){0.7595}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7710}}}}\\
\colorbox{white}{\makebox(21,2){0.7603}}\\
\colorbox{white}{\makebox(21,2){0.7653}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8606}}\\
\colorbox{green!30}{\makebox(21,2){0.8648}}\\
\colorbox{white}{\makebox(21,2){0.8567}}\\
\colorbox{white}{\makebox(21,2){0.8609}}\\
\colorbox{white}{\makebox(21,2){0.8542}}\\
\colorbox{white}{\makebox(21,2){0.8576}}\\
\colorbox{white}{\makebox(21,2){0.8536}}\\
\colorbox{green!30}{\makebox(21,2){0.8668}}\\
\colorbox{white}{\makebox(21,2){0.8605}}\\
\colorbox{white}{\makebox(21,2){0.8561}}\\
\colorbox{white}{\makebox(21,2){0.8581}}\\
\colorbox{white}{\makebox(21,2){0.8572}}\\
\colorbox{white}{\makebox(21,2){0.8610}}\\
\colorbox{green!30}{\makebox(21,2){0.8608}}\\
\colorbox{white}{\makebox(21,2){0.8559}}\\
\colorbox{white}{\makebox(21,2){0.8566}}\\
\colorbox{white}{\makebox(21,2){0.8576}}\\
\colorbox{white}{\makebox(21,2){0.8568}}\\
\colorbox{green!30}{\makebox(21,2){0.8633}}\\
\colorbox{white}{\makebox(21,2){0.8553}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7953}}\\
\colorbox{white}{\makebox(21,2){0.8004}}\\
\colorbox{white}{\makebox(21,2){0.7904}}\\
\colorbox{white}{\makebox(21,2){0.7958}}\\
\colorbox{white}{\makebox(21,2){0.7880}}\\
\colorbox{white}{\makebox(21,2){0.7916}}\\
\colorbox{white}{\makebox(21,2){0.7870}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8023}}}}\\
\colorbox{white}{\makebox(21,2){0.7950}}\\
\colorbox{white}{\makebox(21,2){0.7899}}\\
\colorbox{white}{\makebox(21,2){0.7925}}\\
\colorbox{white}{\makebox(21,2){0.7910}}\\
\colorbox{white}{\makebox(21,2){0.7958}}\\
\colorbox{white}{\makebox(21,2){0.7958}}\\
\colorbox{white}{\makebox(21,2){0.7899}}\\
\colorbox{white}{\makebox(21,2){0.7906}}\\
\colorbox{white}{\makebox(21,2){0.7921}}\\
\colorbox{white}{\makebox(21,2){0.7908}}\\
\colorbox{white}{\makebox(21,2){0.7985}}\\
\colorbox{white}{\makebox(21,2){0.7890}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.9084}}\\
\colorbox{green!30}{\makebox(21,2){0.9103}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.9122}}}}}\\
\colorbox{green!30}{\makebox(21,2){0.9114}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9104}}}\\
\colorbox{white}{\makebox(21,2){0.9098}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9119}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9108}}}\\
\colorbox{white}{\makebox(21,2){0.9091}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9100}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9115}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9121}}}\\
\colorbox{green!30}{\makebox(21,2){0.9106}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9098}}}\\
\colorbox{white}{\makebox(21,2){0.9095}}\\
\colorbox{white}{\makebox(21,2){0.9091}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9106}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9117}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9116}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9118}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8502}}\\
\colorbox{white}{\makebox(21,2){0.8528}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8552}}}}\\
\colorbox{white}{\makebox(21,2){0.8539}}\\
\colorbox{white}{\makebox(21,2){0.8527}}\\
\colorbox{white}{\makebox(21,2){0.8516}}\\
\colorbox{white}{\makebox(21,2){0.8545}}\\
\colorbox{white}{\makebox(21,2){0.8530}}\\
\colorbox{white}{\makebox(21,2){0.8511}}\\
\colorbox{white}{\makebox(21,2){0.8523}}\\
\colorbox{white}{\makebox(21,2){0.8539}}\\
\colorbox{white}{\makebox(21,2){0.8547}}\\
\colorbox{white}{\makebox(21,2){0.8526}}\\
\colorbox{white}{\makebox(21,2){0.8519}}\\
\colorbox{white}{\makebox(21,2){0.8513}}\\
\colorbox{white}{\makebox(21,2){0.8510}}\\
\colorbox{white}{\makebox(21,2){0.8530}}\\
\colorbox{white}{\makebox(21,2){0.8541}}\\
\colorbox{white}{\makebox(21,2){0.8545}}\\
\colorbox{white}{\makebox(21,2){0.8544}}} \\ \bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{cccccccccccc} \toprule
\multicolumn{1}{c}{\textbf{$p$}} &
\multicolumn{1}{c}{\textbf{Augmentation}} &
\multicolumn{2}{c}{\textbf{CC-CCII}} &
\multicolumn{2}{c}{\textbf{MedSeg}} &
\multicolumn{2}{c}{\textbf{MosMed}} &
\multicolumn{2}{c}{\textbf{Ricord1a}} &
\multicolumn{2}{c}{\textbf{Zenodo}} \\ \midrule
\makecell{} &
\makecell{} &
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} \\ \midrule
\makecell{} &
\makecell{No Augmentation}&
\makecell{\ul{0.8636}}&
\makecell{0.8087}&
\makecell{0.8881}&
\makecell{0.8253}&
\makecell{0.8185}&
\makecell{0.7547}&
\makecell{0.8599}&
\makecell{0.7947}&
\makecell{0.9096}&
\makecell{0.8514} \\ \midrule
\makecell{0.15} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}&
\makecell{\colorbox{white}{\makebox(21,2){0.8548}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8629}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8734}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8643}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8704}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8641}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8736}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8633}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8654}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8649}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8676}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8758}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8623}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8581}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8648}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8609}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8609}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8762}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8641}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8766}}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7992}}\\
\colorbox{white}{\makebox(21,2){0.8071}}\\
\colorbox{white}{\makebox(21,2){0.8203}}\\
\colorbox{white}{\makebox(21,2){0.8097}}\\
\colorbox{white}{\makebox(21,2){0.8164}}\\
\colorbox{white}{\makebox(21,2){0.8086}}\\
\colorbox{white}{\makebox(21,2){0.8193}}\\
\colorbox{white}{\makebox(21,2){0.8080}}\\
\colorbox{white}{\makebox(21,2){0.8103}}\\
\colorbox{white}{\makebox(21,2){0.8093}}\\
\colorbox{white}{\makebox(21,2){0.8130}}\\
\colorbox{white}{\makebox(21,2){0.8225}}\\
\colorbox{white}{\makebox(21,2){0.8070}}\\
\colorbox{white}{\makebox(21,2){0.8019}}\\
\colorbox{white}{\makebox(21,2){0.8095}}\\
\colorbox{white}{\makebox(21,2){0.8045}}\\
\colorbox{white}{\makebox(21,2){0.8063}}\\
\colorbox{white}{\makebox(21,2){0.8219}}\\
\colorbox{white}{\makebox(21,2){0.8087}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8234}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8883}}\\
\colorbox{white}{\makebox(21,2){0.8895}}\\
\colorbox{green!30}{\makebox(21,2){0.8920}}\\
\colorbox{green!30}{\makebox(21,2){0.8908}}\\
\colorbox{green!30}{\makebox(21,2){0.8922}}\\
\colorbox{green!30}{\makebox(21,2){0.8912}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8939}}}\\
\colorbox{white}{\makebox(21,2){0.8873}}\\
\colorbox{white}{\makebox(21,2){0.8863}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8901}}}\\
\colorbox{green!30}{\makebox(21,2){0.8914}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8944}}}}}\\
\colorbox{green!30}{\makebox(21,2){0.8905}}\\
\colorbox{white}{\makebox(21,2){0.8884}}\\
\colorbox{white}{\makebox(21,2){0.8890}}\\
\colorbox{white}{\makebox(21,2){0.8887}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8907}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8944}}}}}\\
\colorbox{white}{\makebox(21,2){0.8893}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8941}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8252}}\\
\colorbox{white}{\makebox(21,2){0.8276}}\\
\colorbox{white}{\makebox(21,2){0.8310}}\\
\colorbox{white}{\makebox(21,2){0.8291}}\\
\colorbox{white}{\makebox(21,2){0.8308}}\\
\colorbox{white}{\makebox(21,2){0.8295}}\\
\colorbox{white}{\makebox(21,2){0.8326}}\\
\colorbox{white}{\makebox(21,2){0.8250}}\\
\colorbox{white}{\makebox(21,2){0.8235}}\\
\colorbox{white}{\makebox(21,2){0.8286}}\\
\colorbox{white}{\makebox(21,2){0.8297}}\\
\colorbox{white}{\makebox(21,2){0.8335}}\\
\colorbox{white}{\makebox(21,2){0.8280}}\\
\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8267}}\\
\colorbox{white}{\makebox(21,2){0.8258}}\\
\colorbox{white}{\makebox(21,2){0.8285}}\\
\colorbox{white}{\makebox(21,2){0.8333}}\\
\colorbox{white}{\makebox(21,2){0.8273}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8336}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.8179}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8283}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8345}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8229}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8358}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8207}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8353}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8246}}}\\
\colorbox{white}{\makebox(21,2){0.8199}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8258}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8245}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8353}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8242}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8222}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8238}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8176}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8281}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8350}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8220}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8374}}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7552}}\\
\colorbox{white}{\makebox(21,2){0.7642}}\\
\colorbox{white}{\makebox(21,2){0.7704}}\\
\colorbox{white}{\makebox(21,2){0.7591}}\\
\colorbox{white}{\makebox(21,2){0.7717}}\\
\colorbox{white}{\makebox(21,2){0.7575}}\\
\colorbox{white}{\makebox(21,2){0.7720}}\\
\colorbox{white}{\makebox(21,2){0.7610}}\\
\colorbox{white}{\makebox(21,2){0.7561}}\\
\colorbox{white}{\makebox(21,2){0.7615}}\\
\colorbox{white}{\makebox(21,2){0.7610}}\\
\colorbox{white}{\makebox(21,2){0.7713}}\\
\colorbox{white}{\makebox(21,2){0.7604}}\\
\colorbox{white}{\makebox(21,2){0.7577}}\\
\colorbox{white}{\makebox(21,2){0.7602}}\\
\colorbox{white}{\makebox(21,2){0.7536}}\\
\colorbox{white}{\makebox(21,2){0.7651}}\\
\colorbox{white}{\makebox(21,2){0.7696}}\\
\colorbox{white}{\makebox(21,2){0.7580}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7744}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8602}}\\
\colorbox{white}{\makebox(21,2){0.8610}}\\
\colorbox{white}{\makebox(21,2){0.8594}}\\
\colorbox{white}{\makebox(21,2){0.8577}}\\
\colorbox{white}{\makebox(21,2){0.8587}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8729}}}}\\
\colorbox{green!30}{\makebox(21,2){0.8612}}\\
\colorbox{green!30}{\makebox(21,2){0.8635}}\\
\colorbox{white}{\makebox(21,2){0.8574}}\\
\colorbox{green!30}{\makebox(21,2){0.8677}}\\
\colorbox{white}{\makebox(21,2){0.8538}}\\
\colorbox{white}{\makebox(21,2){0.8610}}\\
\colorbox{green!30}{\makebox(21,2){0.8617}}\\
\colorbox{white}{\makebox(21,2){0.8570}}\\
\colorbox{green!30}{\makebox(21,2){0.8668}}\\
\colorbox{white}{\makebox(21,2){0.8596}}\\
\colorbox{green!30}{\makebox(21,2){0.8643}}\\
\colorbox{white}{\makebox(21,2){0.8517}}\\
\colorbox{green!30}{\makebox(21,2){0.8663}}\\
\colorbox{green!30}{\makebox(21,2){0.8652}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7947}}\\
\colorbox{white}{\makebox(21,2){0.7959}}\\
\colorbox{white}{\makebox(21,2){0.7938}}\\
\colorbox{white}{\makebox(21,2){0.7918}}\\
\colorbox{white}{\makebox(21,2){0.7933}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8100}}}}\\
\colorbox{white}{\makebox(21,2){0.7961}}\\
\colorbox{white}{\makebox(21,2){0.7987}}\\
\colorbox{white}{\makebox(21,2){0.7915}}\\
\colorbox{white}{\makebox(21,2){0.8036}}\\
\colorbox{white}{\makebox(21,2){0.7874}}\\
\colorbox{white}{\makebox(21,2){0.7955}}\\
\colorbox{white}{\makebox(21,2){0.7967}}\\
\colorbox{white}{\makebox(21,2){0.7910}}\\
\colorbox{white}{\makebox(21,2){0.8026}}\\
\colorbox{white}{\makebox(21,2){0.7938}}\\
\colorbox{white}{\makebox(21,2){0.7997}}\\
\colorbox{white}{\makebox(21,2){0.7847}}\\
\colorbox{white}{\makebox(21,2){0.8022}}\\
\colorbox{white}{\makebox(21,2){0.8007}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.9088}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9100}}}\\
\colorbox{green!30}{\makebox(21,2){0.9111}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9115}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9123}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9127}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9136}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9102}}}\\
\colorbox{white}{\makebox(21,2){0.9095}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9116}}}\\
\colorbox{green!30}{\makebox(21,2){0.9114}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9135}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9097}}}\\
\colorbox{white}{\makebox(21,2){0.9086}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9109}}}\\
\colorbox{white}{\makebox(21,2){0.9090}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9104}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9115}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9128}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.9144}}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8506}}\\
\colorbox{white}{\makebox(21,2){0.8522}}\\
\colorbox{white}{\makebox(21,2){0.8537}}\\
\colorbox{white}{\makebox(21,2){0.8541}}\\
\colorbox{white}{\makebox(21,2){0.8547}}\\
\colorbox{white}{\makebox(21,2){0.8557}}\\
\colorbox{white}{\makebox(21,2){0.8568}}\\
\colorbox{white}{\makebox(21,2){0.8521}}\\
\colorbox{white}{\makebox(21,2){0.8511}}\\
\colorbox{white}{\makebox(21,2){0.8545}}\\
\colorbox{white}{\makebox(21,2){0.8541}}\\
\colorbox{white}{\makebox(21,2){0.8565}}\\
\colorbox{white}{\makebox(21,2){0.8520}}\\
\colorbox{white}{\makebox(21,2){0.8505}}\\
\colorbox{white}{\makebox(21,2){0.8533}}\\
\colorbox{white}{\makebox(21,2){0.8508}}\\
\colorbox{white}{\makebox(21,2){0.8531}}\\
\colorbox{white}{\makebox(21,2){0.8539}}\\
\colorbox{white}{\makebox(21,2){0.8558}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8576}}}}} \\ \midrule
\makecell{0.2} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}& 
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.8569}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8597}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8746}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8632}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8722}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8615}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8750}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8613}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8625}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8656}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8678}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8761}}}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8609}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8599}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8632}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8631}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8632}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8753}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8631}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8761}}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8020}}\\
\colorbox{white}{\makebox(21,2){0.8052}}\\
\colorbox{white}{\makebox(21,2){0.8215}}\\
\colorbox{white}{\makebox(21,2){0.8088}}\\
\colorbox{white}{\makebox(21,2){0.8177}}\\
\colorbox{white}{\makebox(21,2){0.8067}}\\
\colorbox{white}{\makebox(21,2){0.8219}}\\
\colorbox{white}{\makebox(21,2){0.8058}}\\
\colorbox{white}{\makebox(21,2){0.8068}}\\
\colorbox{white}{\makebox(21,2){0.8104}}\\
\colorbox{white}{\makebox(21,2){0.8133}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8231}}}}\\
\colorbox{white}{\makebox(21,2){0.8058}}\\
\colorbox{white}{\makebox(21,2){0.8045}}\\
\colorbox{white}{\makebox(21,2){0.8070}}\\
\colorbox{white}{\makebox(21,2){0.8074}}\\
\colorbox{white}{\makebox(21,2){0.8089}}\\
\colorbox{white}{\makebox(21,2){0.8216}}\\
\colorbox{white}{\makebox(21,2){0.8077}}\\
\colorbox{white}{\makebox(21,2){0.8230}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8872}}\\
\colorbox{white}{\makebox(21,2){0.8873}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8959}}}\\
\colorbox{green!30}{\makebox(21,2){0.8907}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8926}}}\\
\colorbox{white}{\makebox(21,2){0.8888}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8961}}}\\
\colorbox{white}{\makebox(21,2){0.8879}}\\
\colorbox{white}{\makebox(21,2){0.8876}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8901}}}\\
\colorbox{green!30}{\makebox(21,2){0.8921}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8957}}}\\
\colorbox{white}{\makebox(21,2){0.8889}}\\
\colorbox{white}{\makebox(21,2){0.8873}}\\
\colorbox{white}{\makebox(21,2){0.8871}}\\
\colorbox{white}{\makebox(21,2){0.8860}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8909}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8949}}}\\
\colorbox{white}{\makebox(21,2){0.8895}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8992}}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8240}}\\
\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8352}}\\
\colorbox{white}{\makebox(21,2){0.8288}}\\
\colorbox{white}{\makebox(21,2){0.8310}}\\
\colorbox{white}{\makebox(21,2){0.8264}}\\
\colorbox{white}{\makebox(21,2){0.8356}}\\
\colorbox{white}{\makebox(21,2){0.8259}}\\
\colorbox{white}{\makebox(21,2){0.8247}}\\
\colorbox{white}{\makebox(21,2){0.8282}}\\
\colorbox{white}{\makebox(21,2){0.8301}}\\
\colorbox{white}{\makebox(21,2){0.8351}}\\
\colorbox{white}{\makebox(21,2){0.8264}}\\
\colorbox{white}{\makebox(21,2){0.8240}}\\
\colorbox{white}{\makebox(21,2){0.8243}}\\
\colorbox{white}{\makebox(21,2){0.8233}}\\
\colorbox{white}{\makebox(21,2){0.8286}}\\
\colorbox{white}{\makebox(21,2){0.8343}}\\
\colorbox{white}{\makebox(21,2){0.8277}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8392}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8183}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8244}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8356}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8285}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8316}}}\\
\colorbox{white}{\makebox(21,2){0.8170}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8391}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8240}}}\\
\colorbox{white}{\makebox(21,2){0.8166}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8173}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8264}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8365}}}\\
\colorbox{white}{\makebox(21,2){0.8201}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8209}}}\\
\colorbox{green!30}{\makebox(21,2){0.8209}}\\
\colorbox{white}{\makebox(21,2){0.8206}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8278}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8391}}}\\
\colorbox{white}{\makebox(21,2){0.8202}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8431}}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7546}}\\
\colorbox{white}{\makebox(21,2){0.7605}}\\
\colorbox{white}{\makebox(21,2){0.7728}}\\
\colorbox{white}{\makebox(21,2){0.7641}}\\
\colorbox{white}{\makebox(21,2){0.7672}}\\
\colorbox{white}{\makebox(21,2){0.7527}}\\
\colorbox{white}{\makebox(21,2){0.7761}}\\
\colorbox{white}{\makebox(21,2){0.7611}}\\
\colorbox{white}{\makebox(21,2){0.7537}}\\
\colorbox{white}{\makebox(21,2){0.7545}}\\
\colorbox{white}{\makebox(21,2){0.7633}}\\
\colorbox{white}{\makebox(21,2){0.7732}}\\
\colorbox{white}{\makebox(21,2){0.7559}}\\
\colorbox{white}{\makebox(21,2){0.7565}}\\
\colorbox{white}{\makebox(21,2){0.7576}}\\
\colorbox{white}{\makebox(21,2){0.7572}}\\
\colorbox{white}{\makebox(21,2){0.7650}}\\
\colorbox{white}{\makebox(21,2){0.7741}}\\
\colorbox{white}{\makebox(21,2){0.7566}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7808}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8602}}\\
\colorbox{white}{\makebox(21,2){0.8575}}\\
\colorbox{white}{\makebox(21,2){0.8572}}\\
\colorbox{green!30}{\makebox(21,2){0.8686}}\\
\colorbox{white}{\makebox(21,2){0.8561}}\\
\colorbox{green!30}{\makebox(21,2){0.8616}}\\
\colorbox{white}{\makebox(21,2){0.8597}}\\
\colorbox{white}{\makebox(21,2){0.8591}}\\
\colorbox{white}{\makebox(21,2){0.8569}}\\
\colorbox{green!30}{\makebox(21,2){0.8630}}\\
\colorbox{green!30}{\makebox(21,2){0.8632}}\\
\colorbox{white}{\makebox(21,2){0.8603}}\\
\colorbox{white}{\makebox(21,2){0.8530}}\\
\colorbox{white}{\makebox(21,2){0.8486}}\\
\colorbox{green!30}{\makebox(21,2){0.8632}}\\
\colorbox{white}{\makebox(21,2){0.8587}}\\
\colorbox{green!30}{\makebox(21,2){0.8622}}\\
\colorbox{white}{\makebox(21,2){0.8542}}\\
\colorbox{green!30}{\makebox(21,2){0.8633}}\\
\colorbox{green!30}{\makebox(21,2){0.8666}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7946}}\\
\colorbox{white}{\makebox(21,2){0.7915}}\\
\colorbox{white}{\makebox(21,2){0.7912}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8046}}}}\\
\colorbox{white}{\makebox(21,2){0.7900}}\\
\colorbox{white}{\makebox(21,2){0.7965}}\\
\colorbox{white}{\makebox(21,2){0.7941}}\\
\colorbox{white}{\makebox(21,2){0.7934}}\\
\colorbox{white}{\makebox(21,2){0.7910}}\\
\colorbox{white}{\makebox(21,2){0.7979}}\\
\colorbox{white}{\makebox(21,2){0.7984}}\\
\colorbox{white}{\makebox(21,2){0.7948}}\\
\colorbox{white}{\makebox(21,2){0.7860}}\\
\colorbox{white}{\makebox(21,2){0.7812}}\\
\colorbox{white}{\makebox(21,2){0.7986}}\\
\colorbox{white}{\makebox(21,2){0.7929}}\\
\colorbox{white}{\makebox(21,2){0.7971}}\\
\colorbox{white}{\makebox(21,2){0.7878}}\\
\colorbox{white}{\makebox(21,2){0.7985}}\\
\colorbox{white}{\makebox(21,2){0.8021}}}&
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.9093}}}\\
\colorbox{white}{\makebox(21,2){0.9106}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9133}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9131}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9119}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9116}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9133}}}\\
\colorbox{white}{\makebox(21,2){0.9090}}\\
\colorbox{white}{\makebox(21,2){0.9091}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9108}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9121}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.9140}}}}}\\
\colorbox{green!30}{\makebox(21,2){0.9104}}\\
\colorbox{white}{\makebox(21,2){0.9086}}\\
\colorbox{white}{\makebox(21,2){0.9103}}\\
\colorbox{white}{\makebox(21,2){0.9096}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9116}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9121}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9115}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9135}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8509}}\\
\colorbox{white}{\makebox(21,2){0.8528}}\\
\colorbox{white}{\makebox(21,2){0.8564}}\\
\colorbox{white}{\makebox(21,2){0.8557}}\\
\colorbox{white}{\makebox(21,2){0.8542}}\\
\colorbox{white}{\makebox(21,2){0.8541}}\\
\colorbox{white}{\makebox(21,2){0.8561}}\\
\colorbox{white}{\makebox(21,2){0.8506}}\\
\colorbox{white}{\makebox(21,2){0.8510}}\\
\colorbox{white}{\makebox(21,2){0.8531}}\\
\colorbox{white}{\makebox(21,2){0.8550}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8569}}}}\\
\colorbox{white}{\makebox(21,2){0.8523}}\\
\colorbox{white}{\makebox(21,2){0.8502}}\\
\colorbox{white}{\makebox(21,2){0.8523}}\\
\colorbox{white}{\makebox(21,2){0.8516}}\\
\colorbox{white}{\makebox(21,2){0.8540}}\\
\colorbox{white}{\makebox(21,2){0.8544}}\\
\colorbox{white}{\makebox(21,2){0.8541}}\\
\colorbox{white}{\makebox(21,2){0.8568}}} \\ \bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tabular}{cccccccccccc} \toprule
\multicolumn{1}{c}{\textbf{$p$}} &
\multicolumn{1}{c}{\textbf{Augmentation}} &
\multicolumn{2}{c}{\textbf{CC-CCII}} &
\multicolumn{2}{c}{\textbf{MedSeg}} &
\multicolumn{2}{c}{\textbf{MosMed}} &
\multicolumn{2}{c}{\textbf{Ricord1a}} &
\multicolumn{2}{c}{\textbf{Zenodo}} \\ \midrule
\makecell{} &
\makecell{} &
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} & 
\makecell{\fscore} &
\makecell{\gls*{iou}} \\ \midrule
\makecell{} &
\makecell{No Augmentation}&
\makecell{\ul{0.8636}}&
\makecell{0.8087}&
\makecell{0.8881}&
\makecell{0.8253}&
\makecell{0.8185}&
\makecell{0.7547}&
\makecell{0.8599}&
\makecell{0.7947}&
\makecell{0.9096}&
\makecell{0.8514} \\ \midrule
\makecell{0.25} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}&
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.8565}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8635}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8758}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8641}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8717}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8604}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8761}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8628}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8629}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8622}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8699}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8778}}}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8627}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8602}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8632}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8640}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8634}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8762}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8625}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8774}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8006}}\\
\colorbox{white}{\makebox(21,2){0.8084}}\\
\colorbox{white}{\makebox(21,2){0.8235}}\\
\colorbox{white}{\makebox(21,2){0.8105}}\\
\colorbox{white}{\makebox(21,2){0.8178}}\\
\colorbox{white}{\makebox(21,2){0.8060}}\\
\colorbox{white}{\makebox(21,2){0.8236}}\\
\colorbox{white}{\makebox(21,2){0.8072}}\\
\colorbox{white}{\makebox(21,2){0.8078}}\\
\colorbox{white}{\makebox(21,2){0.8081}}\\
\colorbox{white}{\makebox(21,2){0.8161}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8250}}}}\\
\colorbox{white}{\makebox(21,2){0.8068}}\\
\colorbox{white}{\makebox(21,2){0.8035}}\\
\colorbox{white}{\makebox(21,2){0.8072}}\\
\colorbox{white}{\makebox(21,2){0.8087}}\\
\colorbox{white}{\makebox(21,2){0.8093}}\\
\colorbox{white}{\makebox(21,2){0.8221}}\\
\colorbox{white}{\makebox(21,2){0.8074}}\\
\colorbox{white}{\makebox(21,2){0.8244}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8856}}\\
\colorbox{green!30}{\makebox(21,2){0.8899}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8981}}}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8925}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8926}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8898}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8960}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8890}}}\\
\colorbox{white}{\makebox(21,2){0.8892}}\\
\colorbox{white}{\makebox(21,2){0.8881}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8927}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8959}}}\\
\colorbox{white}{\makebox(21,2){0.8882}}\\
\colorbox{white}{\makebox(21,2){0.8882}}\\
\colorbox{white}{\makebox(21,2){0.8883}}\\
\colorbox{white}{\makebox(21,2){0.8893}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8913}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8952}}}\\
\colorbox{green!30}{\makebox(21,2){0.8906}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8973}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8227}}\\
\colorbox{white}{\makebox(21,2){0.8279}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8376}}}}\\
\colorbox{white}{\makebox(21,2){0.8306}}\\
\colorbox{white}{\makebox(21,2){0.8311}}\\
\colorbox{white}{\makebox(21,2){0.8279}}\\
\colorbox{white}{\makebox(21,2){0.8349}}\\
\colorbox{white}{\makebox(21,2){0.8270}}\\
\colorbox{white}{\makebox(21,2){0.8269}}\\
\colorbox{white}{\makebox(21,2){0.8261}}\\
\colorbox{white}{\makebox(21,2){0.8317}}\\
\colorbox{white}{\makebox(21,2){0.8357}}\\
\colorbox{white}{\makebox(21,2){0.8259}}\\
\colorbox{white}{\makebox(21,2){0.8255}}\\
\colorbox{white}{\makebox(21,2){0.8257}}\\
\colorbox{white}{\makebox(21,2){0.8272}}\\
\colorbox{white}{\makebox(21,2){0.8291}}\\
\colorbox{white}{\makebox(21,2){0.8343}}\\
\colorbox{white}{\makebox(21,2){0.8282}}\\
\colorbox{white}{\makebox(21,2){0.8372}}}&
\makecell{\colorbox{green!30}{\makebox(21,2){\ul{0.8212}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8292}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8378}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8233}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8338}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8218}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8398}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8270}}}\\
\colorbox{white}{\makebox(21,2){0.8195}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8219}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8307}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8425}}}\\
\colorbox{white}{\makebox(21,2){0.8160}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8228}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8220}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8229}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8288}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8409}}}\\
\colorbox{white}{\makebox(21,2){0.8183}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8432}}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7579}}\\
\colorbox{white}{\makebox(21,2){0.7653}}\\
\colorbox{white}{\makebox(21,2){0.7739}}\\
\colorbox{white}{\makebox(21,2){0.7600}}\\
\colorbox{white}{\makebox(21,2){0.7697}}\\
\colorbox{white}{\makebox(21,2){0.7582}}\\
\colorbox{white}{\makebox(21,2){0.7759}}\\
\colorbox{white}{\makebox(21,2){0.7634}}\\
\colorbox{white}{\makebox(21,2){0.7569}}\\
\colorbox{white}{\makebox(21,2){0.7585}}\\
\colorbox{white}{\makebox(21,2){0.7681}}\\
\colorbox{white}{\makebox(21,2){0.7791}}\\
\colorbox{white}{\makebox(21,2){0.7521}}\\
\colorbox{white}{\makebox(21,2){0.7586}}\\
\colorbox{white}{\makebox(21,2){0.7587}}\\
\colorbox{white}{\makebox(21,2){0.7600}}\\
\colorbox{white}{\makebox(21,2){0.7665}}\\
\colorbox{white}{\makebox(21,2){0.7758}}\\
\colorbox{white}{\makebox(21,2){0.7549}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7799}}}}}&
\makecell{\colorbox{green!30}{\makebox(21,2){0.8654}}\\
\colorbox{green!30}{\makebox(21,2){0.8637}}\\
\colorbox{white}{\makebox(21,2){0.8594}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{0.8707}}}}\\
\colorbox{white}{\makebox(21,2){0.8546}}\\
\colorbox{green!30}{\makebox(21,2){0.8682}}\\
\colorbox{white}{\makebox(21,2){0.8547}}\\
\colorbox{white}{\makebox(21,2){0.8607}}\\
\colorbox{green!30}{\makebox(21,2){0.8669}}\\
\colorbox{green!30}{\makebox(21,2){0.8632}}\\
\colorbox{green!30}{\makebox(21,2){0.8636}}\\
\colorbox{green!30}{\makebox(21,2){0.8633}}\\
\colorbox{white}{\makebox(21,2){0.8522}}\\
\colorbox{white}{\makebox(21,2){0.8602}}\\
\colorbox{green!30}{\makebox(21,2){0.8634}}\\
\colorbox{white}{\makebox(21,2){0.8611}}\\
\colorbox{green!30}{\makebox(21,2){0.8665}}\\
\colorbox{white}{\makebox(21,2){0.8514}}\\
\colorbox{white}{\makebox(21,2){0.8576}}\\
\colorbox{white}{\makebox(21,2){0.8602}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8010}}\\
\colorbox{white}{\makebox(21,2){0.7988}}\\
\colorbox{white}{\makebox(21,2){0.7937}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8074}}}}\\
\colorbox{white}{\makebox(21,2){0.7884}}\\
\colorbox{white}{\makebox(21,2){0.8040}}\\
\colorbox{white}{\makebox(21,2){0.7882}}\\
\colorbox{white}{\makebox(21,2){0.7952}}\\
\colorbox{white}{\makebox(21,2){0.8029}}\\
\colorbox{white}{\makebox(21,2){0.7981}}\\
\colorbox{white}{\makebox(21,2){0.7987}}\\
\colorbox{white}{\makebox(21,2){0.7982}}\\
\colorbox{white}{\makebox(21,2){0.7857}}\\
\colorbox{white}{\makebox(21,2){0.7948}}\\
\colorbox{white}{\makebox(21,2){0.7990}}\\
\colorbox{white}{\makebox(21,2){0.7957}}\\
\colorbox{white}{\makebox(21,2){0.8021}}\\
\colorbox{white}{\makebox(21,2){0.7848}}\\
\colorbox{white}{\makebox(21,2){0.7919}}\\
\colorbox{white}{\makebox(21,2){0.7945}}}&
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.9098}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9113}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9135}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9124}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9113}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9115}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9137}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9079}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9112}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9123}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9126}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.9144}}}}}\\
\colorbox{white}{\makebox(21,2){0.9089}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9098}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9101}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9096}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9130}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9118}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9115}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9133}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8516}}\\
\colorbox{white}{\makebox(21,2){0.8538}}\\
\colorbox{white}{\makebox(21,2){0.8568}}\\
\colorbox{white}{\makebox(21,2){0.8555}}\\
\colorbox{white}{\makebox(21,2){0.8532}}\\
\colorbox{white}{\makebox(21,2){0.8542}}\\
\colorbox{white}{\makebox(21,2){0.8568}}\\
\colorbox{white}{\makebox(21,2){0.8499}}\\
\colorbox{white}{\makebox(21,2){0.8535}}\\
\colorbox{white}{\makebox(21,2){0.8550}}\\
\colorbox{white}{\makebox(21,2){0.8560}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8577}}}}\\
\colorbox{white}{\makebox(21,2){0.8506}}\\
\colorbox{white}{\makebox(21,2){0.8517}}\\
\colorbox{white}{\makebox(21,2){0.8526}}\\
\colorbox{white}{\makebox(21,2){0.8518}}\\
\colorbox{white}{\makebox(21,2){0.8556}}\\
\colorbox{white}{\makebox(21,2){0.8539}}\\
\colorbox{white}{\makebox(21,2){0.8540}}\\
\colorbox{white}{\makebox(21,2){0.8560}}}\\ \midrule
\makecell{0.3} &
\makecell{\colorbox{white}{\makebox(21,2){CLAHE}}\\
\colorbox{white}{\makebox(21,2){Coarse Dropout}}\\
\colorbox{white}{\makebox(21,2){Elastic Transform}}\\
\colorbox{white}{\makebox(21,2){Emboss}}\\
\colorbox{white}{\makebox(21,2){Flip}}\\
\colorbox{white}{\makebox(21,2){Gaussian Blur}}\\
\colorbox{white}{\makebox(21,2){Grid Distortion}}\\
\colorbox{white}{\makebox(21,2){Grid Dropout}}\\
\colorbox{white}{\makebox(21,2){Image Compression}}\\
\colorbox{white}{\makebox(21,2){Median Blur}}\\
\colorbox{white}{\makebox(21,2){Optical Distortion}}\\
\colorbox{white}{\makebox(21,2){Piecewise Affine}}\\
\colorbox{white}{\makebox(21,2){Posterize}}\\
\colorbox{white}{\makebox(21,2){\gls*{rbc}}}\\
\colorbox{white}{\makebox(21,2){Random Crop}}\\
\colorbox{white}{\makebox(21,2){Random Gamma}}\\
\colorbox{white}{\makebox(21,2){Random Snow}}\\
\colorbox{white}{\makebox(21,2){Rotate}}\\
\colorbox{white}{\makebox(21,2){Sharpen}}\\
\colorbox{white}{\makebox(21,2){Shift Scale Rotate}}\\}& 
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.8564}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8632}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8742}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8657}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8732}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8644}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8750}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8563}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8629}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8647}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8700}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8764}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8625}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8591}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8631}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8635}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8659}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8774}}}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8635}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8767}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8001}}\\
\colorbox{white}{\makebox(21,2){0.8084}}\\
\colorbox{white}{\makebox(21,2){0.8224}}\\
\colorbox{white}{\makebox(21,2){0.8110}}\\
\colorbox{white}{\makebox(21,2){0.8193}}\\
\colorbox{white}{\makebox(21,2){0.8085}}\\
\colorbox{white}{\makebox(21,2){0.8225}}\\
\colorbox{white}{\makebox(21,2){0.8019}}\\
\colorbox{white}{\makebox(21,2){0.8078}}\\
\colorbox{white}{\makebox(21,2){0.8093}}\\
\colorbox{white}{\makebox(21,2){0.8157}}\\
\colorbox{white}{\makebox(21,2){0.8229}}\\
\colorbox{white}{\makebox(21,2){0.8067}}\\
\colorbox{white}{\makebox(21,2){0.8028}}\\
\colorbox{white}{\makebox(21,2){0.8073}}\\
\colorbox{white}{\makebox(21,2){0.8077}}\\
\colorbox{white}{\makebox(21,2){0.8112}}\\
\colorbox{white}{\makebox(21,2){0.8237}}\\
\colorbox{white}{\makebox(21,2){0.8085}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8239}}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8854}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8910}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8977}}}\\
\colorbox{green!30}{\makebox(21,2){0.8901}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8933}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8899}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8994}}}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8881}}}\\
\colorbox{white}{\makebox(21,2){0.8882}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8900}}}\\
\colorbox{green!30}{\makebox(21,2){0.8928}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8952}}}\\
\colorbox{green!30}{\makebox(21,2){0.8902}}\\
\colorbox{white}{\makebox(21,2){0.8904}}\\
\colorbox{white}{\makebox(21,2){0.8859}}\\
\colorbox{white}{\makebox(21,2){0.8883}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8901}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8964}}}\\
\colorbox{white}{\makebox(21,2){0.8890}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8984}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8229}}\\
\colorbox{white}{\makebox(21,2){0.8290}}\\
\colorbox{white}{\makebox(21,2){0.8379}}\\
\colorbox{white}{\makebox(21,2){0.8280}}\\
\colorbox{white}{\makebox(21,2){0.8323}}\\
\colorbox{white}{\makebox(21,2){0.8281}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8394}}}}\\
\colorbox{white}{\makebox(21,2){0.8262}}\\
\colorbox{white}{\makebox(21,2){0.8259}}\\
\colorbox{white}{\makebox(21,2){0.8274}}\\
\colorbox{white}{\makebox(21,2){0.8316}}\\
\colorbox{white}{\makebox(21,2){0.8349}}\\
\colorbox{white}{\makebox(21,2){0.8281}}\\
\colorbox{white}{\makebox(21,2){0.8281}}\\
\colorbox{white}{\makebox(21,2){0.8228}}\\
\colorbox{white}{\makebox(21,2){0.8254}}\\
\colorbox{white}{\makebox(21,2){0.8284}}\\
\colorbox{white}{\makebox(21,2){0.8356}}\\
\colorbox{white}{\makebox(21,2){0.8270}}\\
\colorbox{white}{\makebox(21,2){0.8382}}}&
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.8202}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8284}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8422}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8219}}}\\
\colorbox{green!30}{\makebox(21,2){0.8297}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8154}}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.8448}}}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8277}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8243}}}\\
\colorbox{white}{\makebox(21,2){0.8190}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8238}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8384}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8243}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8299}}}\\
\colorbox{white}{\makebox(21,2){0.8193}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8199}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8333}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8401}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.8144}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.8417}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.7569}}\\
\colorbox{white}{\makebox(21,2){0.7645}}\\
\colorbox{white}{\makebox(21,2){0.7790}}\\
\colorbox{white}{\makebox(21,2){0.7593}}\\
\colorbox{white}{\makebox(21,2){0.7658}}\\
\colorbox{white}{\makebox(21,2){0.7530}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.7814}}}}\\
\colorbox{white}{\makebox(21,2){0.7646}}\\
\colorbox{white}{\makebox(21,2){0.7607}}\\
\colorbox{white}{\makebox(21,2){0.7550}}\\
\colorbox{white}{\makebox(21,2){0.7613}}\\
\colorbox{white}{\makebox(21,2){0.7750}}\\
\colorbox{white}{\makebox(21,2){0.7597}}\\
\colorbox{white}{\makebox(21,2){0.7653}}\\
\colorbox{white}{\makebox(21,2){0.7558}}\\
\colorbox{white}{\makebox(21,2){0.7562}}\\
\colorbox{white}{\makebox(21,2){0.7703}}\\
\colorbox{white}{\makebox(21,2){0.7757}}\\
\colorbox{white}{\makebox(21,2){0.7512}}\\
\colorbox{white}{\makebox(21,2){0.7786}}}&
\makecell{\colorbox{green!30}{\makebox(21,2){0.8648}}\\
\colorbox{white}{\makebox(21,2){0.8598}}\\
\colorbox{white}{\makebox(21,2){0.8613}}\\
\colorbox{green!30}{\makebox(21,2){0.8682}}\\
\colorbox{white}{\makebox(21,2){0.8501}}\\
\colorbox{green!30}{\makebox(21,2){0.8718}}\\
\colorbox{green!30}{\makebox(21,2){0.8625}}\\
\colorbox{green!30}{\makebox(21,2){0.8627}}\\
\colorbox{green!30}{\makebox(21,2){0.8639}}\\
\colorbox{white}{\makebox(21,2){0.8608}}\\
\colorbox{green!30}{\makebox(21,2){0.8637}}\\
\colorbox{white}{\makebox(21,2){0.8598}}\\
\colorbox{white}{\makebox(21,2){0.8593}}\\
\colorbox{green!30}{\makebox(21,2){0.8632}}\\
\colorbox{green!30}{\makebox(21,2){0.8659}}\\
\colorbox{white}{\makebox(21,2){0.8574}}\\
\colorbox{green!30}{\makebox(21,2){0.8671}}\\
\colorbox{white}{\makebox(21,2){0.8494}}\\
\colorbox{green!30}{\makebox(21,2){0.8629}}\\
\colorbox{white}{\makebox(21,2){0.8583}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8000}}\\
\colorbox{white}{\makebox(21,2){0.7945}}\\
\colorbox{white}{\makebox(21,2){0.7960}}\\
\colorbox{white}{\makebox(21,2){0.8039}}\\
\colorbox{white}{\makebox(21,2){0.7831}}\\
\colorbox{white}{\makebox(21,2){0.8085}}\\
\colorbox{white}{\makebox(21,2){0.7975}}\\
\colorbox{white}{\makebox(21,2){0.7973}}\\
\colorbox{white}{\makebox(21,2){0.7993}}\\
\colorbox{white}{\makebox(21,2){0.7954}}\\
\colorbox{white}{\makebox(21,2){0.7989}}\\
\colorbox{white}{\makebox(21,2){0.7942}}\\
\colorbox{white}{\makebox(21,2){0.7940}}\\
\colorbox{white}{\makebox(21,2){0.7982}}\\
\colorbox{white}{\makebox(21,2){0.8017}}\\
\colorbox{white}{\makebox(21,2){0.7912}}\\
\colorbox{white}{\makebox(21,2){0.8029}}\\
\colorbox{white}{\makebox(21,2){0.7823}}\\
\colorbox{white}{\makebox(21,2){0.7980}}\\
\colorbox{white}{\makebox(21,2){0.7924}}}&
\makecell{\colorbox{white}{\makebox(21,2){\ul{0.9096}}}\\
\colorbox{white}{\makebox(21,2){0.9094}}\\
\colorbox{green!30}{\makebox(21,2){\textbf{\textcolor{blue}{\ul{0.9146}}}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9127}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9108}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9121}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9141}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9094}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9115}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9124}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9141}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9137}}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9111}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9094}}}\\
\colorbox{white}{\makebox(21,2){0.9107}}\\
\colorbox{white}{\makebox(21,2){0.9092}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9125}}}\\
\colorbox{white}{\makebox(21,2){\ul{0.9112}}}\\
\colorbox{green!30}{\makebox(21,2){0.9113}}\\
\colorbox{green!30}{\makebox(21,2){\ul{0.9126}}}}&
\makecell{\colorbox{white}{\makebox(21,2){0.8516}}\\
\colorbox{white}{\makebox(21,2){0.8517}}\\
\colorbox{white}{\makebox(21,2){\textbf{\textcolor{red}{0.8581}}}}\\
\colorbox{white}{\makebox(21,2){0.8557}}\\
\colorbox{white}{\makebox(21,2){0.8523}}\\
\colorbox{white}{\makebox(21,2){0.8548}}\\
\colorbox{white}{\makebox(21,2){0.8575}}\\
\colorbox{white}{\makebox(21,2){0.8511}}\\
\colorbox{white}{\makebox(21,2){0.8538}}\\
\colorbox{white}{\makebox(21,2){0.8552}}\\
\colorbox{white}{\makebox(21,2){0.8575}}\\
\colorbox{white}{\makebox(21,2){0.8567}}\\
\colorbox{white}{\makebox(21,2){0.8536}}\\
\colorbox{white}{\makebox(21,2){0.8514}}\\
\colorbox{white}{\makebox(21,2){0.8527}}\\
\colorbox{white}{\makebox(21,2){0.8511}}\\
\colorbox{white}{\makebox(21,2){0.8557}}\\
\colorbox{white}{\makebox(21,2){0.8533}}\\
\colorbox{white}{\makebox(21,2){0.8539}}\\
\colorbox{white}{\makebox(21,2){0.8554}}} \\ \bottomrule
\end{tabular}
